Bias in Pruned Vision Models: In-Depth Analysis and Countermeasures

Pruning - that is, setting a significant subset of the parameters of a neural network to zero - is one of the most popular methods of model compression. Yet, several recent works have raised the issue that pruning may induce or exacerbate bias in the output of the compressed model. Despite existing evidence for this phenomenon, the relationship between neural network pruning and induced bias is not well-understood. In this work, we systematically investigate and characterize this phenomenon in Convolutional Neural Networks for computer vision. First, we show that it is in fact possible to obtain highly-sparse models, e.g. with less than 10% remaining weights, which do not decrease in accuracy nor substantially increase in bias when compared to dense models. At the same time, we also find that, at higher sparsities, pruned models exhibit higher uncertainty in their outputs, as well as increased correlations, which we directly link to increased bias. We propose easy-to-use criteria which, based only on the uncompressed model, establish whether bias will increase with pruning, and identify the samples most susceptible to biased predictions post-compression.

==> (inline-0) <==
\begin{tabular}{l|rrrrrrr}
\toprule
Sparsity &         0 &        80 &        90 &        95 &        98 &        99 &      99.5 \\
Metric                         &           &           &           &           &           &           &           \\
\midrule
Accuracy                       &  0.904 &  0.908 &  0.909700 &  0.913 &  0.915 &  0.914 &  0.911 \\
AUC                            &  0.805 &  0.810 &  0.813 &  0.815 &  0.815 &  0.810 &  0.797 \\
\midrule
Expected Calibration Error     &  0.0538 &  0.0401 &  0.0341 &  0.0254 &  0.0153 &  0.0128 &  0.0127 \\
Interdependence                &  0.310 &  0.319 &  0.324 &  0.332 &  0.341 &  0.349 &  0.361 \\
Threshold Calibration Bias     &  0.903 &  0.895 &  0.889 &  0.877 &  0.853 &  0.833 &  0.805 \\
Uncertainty                    &  0.139 &  0.172 &  0.186 &  0.207 &  0.237 &  0.256 &  0.276 \\
\midrule
'Male' Bias Amplification      &  0.0170 &  0.0180 &  0.0210 &  0.0241 &  0.0294 &  0.0337 &  0.0402 \\
'Young' Bias Amplification     &  0.00600 &  0.00663 &  0.00711 &  0.00851 &  0.00817 &  0.0101 &  0.0148 \\
'Chubby' Bias Amplification    & -0.00208 & -0.00133 & -0.000278 &  0.00106 &  0.00269 &  0.00583 &  0.00844 \\
'Pale Skin' Bias Amplification &  0.000097 & -0.000065 &  0.000323 &  0.000419 &  0.000581 &  0.000645 &  0.000935 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & 94.3 $ \pm $ 0.1 & 94.5 $ \pm $ 0.0 & 94.6 $ \pm $ 0.1 & 94.8 $ \pm $ 0.1 & 95.0 $ \pm $ 0.0 & 94.9 $ \pm $ 0.1 & 94.7 $ \pm $ 0.1 \\
Arched Eyebrows & 82.3 $ \pm $ 0.1 & 82.9 $ \pm $ 0.1 & 83.2 $ \pm $ 0.2 & 83.7 $ \pm $ 0.2 & 84.1 $ \pm $ 0.1 & 84.0 $ \pm $ 0.1 & 83.2 $ \pm $ 0.1 \\
Attractive & 80.5 $ \pm $ 0.2 & 81.6 $ \pm $ 0.1 & 81.8 $ \pm $ 0.3 & 82.6 $ \pm $ 0.1 & 83.0 $ \pm $ 0.1 & 83.1 $ \pm $ 0.2 & 82.7 $ \pm $ 0.1 \\
Bags Under Eyes & 83.2 $ \pm $ 0.1 & 83.9 $ \pm $ 0.2 & 84.2 $ \pm $ 0.1 & 84.8 $ \pm $ 0.1 & 85.4 $ \pm $ 0.2 & 85.5 $ \pm $ 0.1 & 85.0 $ \pm $ 0.2 \\
Bald & 98.9 $ \pm $ 0.0 & 98.9 $ \pm $ 0.0 & 98.9 $ \pm $ 0.0 & 99.0 $ \pm $ 0.1 & 99.0 $ \pm $ 0.0 & 99.0 $ \pm $ 0.0 & 98.8 $ \pm $ 0.0 \\
Bangs & 95.5 $ \pm $ 0.1 & 95.8 $ \pm $ 0.1 & 95.9 $ \pm $ 0.0 & 96.1 $ \pm $ 0.1 & 96.2 $ \pm $ 0.0 & 96.1 $ \pm $ 0.0 & 95.9 $ \pm $ 0.1 \\
Big Lips & 69.7 $ \pm $ 0.3 & 70.2 $ \pm $ 0.1 & 70.4 $ \pm $ 0.3 & 71.3 $ \pm $ 0.2 & 72.0 $ \pm $ 0.1 & 71.9 $ \pm $ 0.1 & 71.3 $ \pm $ 0.2 \\
Big Nose & 82.8 $ \pm $ 0.2 & 83.1 $ \pm $ 0.2 & 83.6 $ \pm $ 0.3 & 84.0 $ \pm $ 0.3 & 84.6 $ \pm $ 0.2 & 84.6 $ \pm $ 0.2 & 84.1 $ \pm $ 0.3 \\
Black Hair & 88.8 $ \pm $ 0.2 & 89.3 $ \pm $ 0.2 & 89.6 $ \pm $ 0.1 & 90.0 $ \pm $ 0.1 & 90.3 $ \pm $ 0.1 & 90.0 $ \pm $ 0.1 & 89.6 $ \pm $ 0.1 \\
Blond Hair & 95.6 $ \pm $ 0.1 & 95.9 $ \pm $ 0.1 & 95.9 $ \pm $ 0.1 & 96.1 $ \pm $ 0.1 & 96.2 $ \pm $ 0.0 & 96.1 $ \pm $ 0.1 & 95.8 $ \pm $ 0.1 \\
Blurry & 96.0 $ \pm $ 0.1 & 96.2 $ \pm $ 0.0 & 96.2 $ \pm $ 0.1 & 96.3 $ \pm $ 0.1 & 96.3 $ \pm $ 0.1 & 96.3 $ \pm $ 0.0 & 96.2 $ \pm $ 0.1 \\
Brown Hair & 87.1 $ \pm $ 0.2 & 88.1 $ \pm $ 0.2 & 88.6 $ \pm $ 0.2 & 89.0 $ \pm $ 0.1 & 89.5 $ \pm $ 0.2 & 89.3 $ \pm $ 0.1 & 89.0 $ \pm $ 0.1 \\
Bushy Eyebrows & 91.9 $ \pm $ 0.1 & 92.4 $ \pm $ 0.1 & 92.6 $ \pm $ 0.0 & 92.9 $ \pm $ 0.1 & 93.0 $ \pm $ 0.1 & 93.0 $ \pm $ 0.1 & 92.8 $ \pm $ 0.1 \\
Chubby & 95.3 $ \pm $ 0.1 & 95.5 $ \pm $ 0.1 & 95.6 $ \pm $ 0.1 & 95.6 $ \pm $ 0.0 & 95.7 $ \pm $ 0.1 & 95.7 $ \pm $ 0.0 & 95.6 $ \pm $ 0.1 \\
Double Chin & 96.0 $ \pm $ 0.1 & 96.2 $ \pm $ 0.1 & 96.3 $ \pm $ 0.1 & 96.3 $ \pm $ 0.0 & 96.4 $ \pm $ 0.1 & 96.4 $ \pm $ 0.1 & 96.2 $ \pm $ 0.1 \\
Eyeglasses & 99.6 $ \pm $ 0.0 & 99.6 $ \pm $ 0.0 & 99.7 $ \pm $ 0.0 & 99.7 $ \pm $ 0.0 & 99.7 $ \pm $ 0.0 & 99.7 $ \pm $ 0.0 & 99.6 $ \pm $ 0.0 \\
Goatee & 97.4 $ \pm $ 0.0 & 97.5 $ \pm $ 0.1 & 97.5 $ \pm $ 0.0 & 97.5 $ \pm $ 0.1 & 97.6 $ \pm $ 0.1 & 97.5 $ \pm $ 0.0 & 97.2 $ \pm $ 0.1 \\
Gray Hair & 98.1 $ \pm $ 0.1 & 98.2 $ \pm $ 0.1 & 98.2 $ \pm $ 0.0 & 98.3 $ \pm $ 0.1 & 98.3 $ \pm $ 0.0 & 98.3 $ \pm $ 0.0 & 98.1 $ \pm $ 0.0 \\
Heavy Makeup & 90.9 $ \pm $ 0.2 & 91.2 $ \pm $ 0.2 & 91.4 $ \pm $ 0.1 & 91.8 $ \pm $ 0.1 & 92.0 $ \pm $ 0.1 & 91.9 $ \pm $ 0.1 & 91.6 $ \pm $ 0.1 \\
High Cheekbones & 86.3 $ \pm $ 0.2 & 87.0 $ \pm $ 0.1 & 87.2 $ \pm $ 0.1 & 87.7 $ \pm $ 0.1 & 88.1 $ \pm $ 0.1 & 87.9 $ \pm $ 0.1 & 87.3 $ \pm $ 0.1 \\
Male & 98.4 $ \pm $ 0.1 & 98.4 $ \pm $ 0.1 & 98.5 $ \pm $ 0.1 & 98.4 $ \pm $ 0.1 & 98.4 $ \pm $ 0.1 & 98.2 $ \pm $ 0.1 & 97.8 $ \pm $ 0.1 \\
Mouth Slightly Open & 93.5 $ \pm $ 0.1 & 93.7 $ \pm $ 0.1 & 93.9 $ \pm $ 0.1 & 94.0 $ \pm $ 0.1 & 94.2 $ \pm $ 0.1 & 94.1 $ \pm $ 0.1 & 93.7 $ \pm $ 0.1 \\
Mustache & 96.9 $ \pm $ 0.1 & 96.9 $ \pm $ 0.1 & 97.0 $ \pm $ 0.1 & 97.0 $ \pm $ 0.0 & 97.1 $ \pm $ 0.1 & 97.0 $ \pm $ 0.1 & 97.0 $ \pm $ 0.1 \\
Narrow Eyes & 86.6 $ \pm $ 0.2 & 86.9 $ \pm $ 0.1 & 87.0 $ \pm $ 0.1 & 87.3 $ \pm $ 0.1 & 87.6 $ \pm $ 0.1 & 87.7 $ \pm $ 0.1 & 87.4 $ \pm $ 0.0 \\
No Beard & 96.0 $ \pm $ 0.1 & 96.2 $ \pm $ 0.1 & 96.3 $ \pm $ 0.1 & 96.4 $ \pm $ 0.1 & 96.5 $ \pm $ 0.1 & 96.5 $ \pm $ 0.1 & 96.2 $ \pm $ 0.1 \\
Oval Face & 71.6 $ \pm $ 0.2 & 72.8 $ \pm $ 0.3 & 73.3 $ \pm $ 0.2 & 74.3 $ \pm $ 0.1 & 75.5 $ \pm $ 0.2 & 75.7 $ \pm $ 0.1 & 75.4 $ \pm $ 0.3 \\
Pale Skin & 97.0 $ \pm $ 0.1 & 97.0 $ \pm $ 0.1 & 97.2 $ \pm $ 0.1 & 97.2 $ \pm $ 0.1 & 97.2 $ \pm $ 0.0 & 97.2 $ \pm $ 0.0 & 97.1 $ \pm $ 0.1 \\
Pointy Nose & 74.3 $ \pm $ 0.2 & 75.5 $ \pm $ 0.2 & 76.2 $ \pm $ 0.1 & 77.0 $ \pm $ 0.1 & 77.9 $ \pm $ 0.1 & 77.8 $ \pm $ 0.2 & 77.2 $ \pm $ 0.1 \\
Receding Hairline & 93.2 $ \pm $ 0.0 & 93.5 $ \pm $ 0.1 & 93.6 $ \pm $ 0.1 & 93.8 $ \pm $ 0.1 & 93.9 $ \pm $ 0.1 & 94.0 $ \pm $ 0.1 & 93.6 $ \pm $ 0.1 \\
Rosy Cheeks & 94.8 $ \pm $ 0.0 & 94.9 $ \pm $ 0.1 & 95.1 $ \pm $ 0.1 & 95.2 $ \pm $ 0.1 & 95.2 $ \pm $ 0.0 & 95.2 $ \pm $ 0.1 & 95.0 $ \pm $ 0.1 \\
Sideburns & 97.8 $ \pm $ 0.1 & 97.9 $ \pm $ 0.1 & 98.0 $ \pm $ 0.1 & 97.9 $ \pm $ 0.0 & 98.0 $ \pm $ 0.0 & 97.9 $ \pm $ 0.1 & 97.7 $ \pm $ 0.1 \\
Smiling & 92.3 $ \pm $ 0.1 & 92.5 $ \pm $ 0.1 & 92.8 $ \pm $ 0.1 & 92.9 $ \pm $ 0.1 & 93.1 $ \pm $ 0.1 & 93.0 $ \pm $ 0.1 & 92.8 $ \pm $ 0.1 \\
Straight Hair & 81.8 $ \pm $ 0.1 & 82.8 $ \pm $ 0.1 & 83.1 $ \pm $ 0.2 & 83.7 $ \pm $ 0.1 & 83.9 $ \pm $ 0.2 & 83.8 $ \pm $ 0.1 & 83.1 $ \pm $ 0.2 \\
Wavy Hair & 81.8 $ \pm $ 0.1 & 82.8 $ \pm $ 0.2 & 83.3 $ \pm $ 0.2 & 83.8 $ \pm $ 0.2 & 84.2 $ \pm $ 0.1 & 83.9 $ \pm $ 0.2 & 83.2 $ \pm $ 0.1 \\
Wearing Earrings & 89.7 $ \pm $ 0.1 & 90.2 $ \pm $ 0.2 & 90.5 $ \pm $ 0.1 & 90.7 $ \pm $ 0.1 & 90.9 $ \pm $ 0.1 & 90.7 $ \pm $ 0.1 & 90.2 $ \pm $ 0.1 \\
Wearing Hat & 99.0 $ \pm $ 0.1 & 99.1 $ \pm $ 0.0 & 99.1 $ \pm $ 0.0 & 99.1 $ \pm $ 0.0 & 99.1 $ \pm $ 0.0 & 99.0 $ \pm $ 0.0 & 99.0 $ \pm $ 0.0 \\
Wearing Lipstick & 93.6 $ \pm $ 0.1 & 93.9 $ \pm $ 0.1 & 94.0 $ \pm $ 0.1 & 94.3 $ \pm $ 0.1 & 94.3 $ \pm $ 0.1 & 94.4 $ \pm $ 0.2 & 94.2 $ \pm $ 0.1 \\
Wearing Necklace & 84.4 $ \pm $ 0.2 & 85.2 $ \pm $ 0.2 & 85.5 $ \pm $ 0.1 & 86.0 $ \pm $ 0.1 & 86.6 $ \pm $ 0.1 & 86.6 $ \pm $ 0.1 & 86.3 $ \pm $ 0.1 \\
Wearing Necktie & 94.9 $ \pm $ 0.1 & 95.1 $ \pm $ 0.1 & 95.3 $ \pm $ 0.1 & 95.5 $ \pm $ 0.1 & 95.6 $ \pm $ 0.1 & 95.4 $ \pm $ 0.0 & 95.2 $ \pm $ 0.1 \\
Young & 87.1 $ \pm $ 0.2 & 87.4 $ \pm $ 0.2 & 87.7 $ \pm $ 0.1 & 88.1 $ \pm $ 0.2 & 88.7 $ \pm $ 0.1 & 88.5 $ \pm $ 0.1 & 88.0 $ \pm $ 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule 
5 o Clock Shadow & 82.4 $ \pm $ 0.7 & 82.9 $ \pm $ 0.8 & 83.3 $ \pm $ 1.0 & 83.5 $ \pm $ 0.9 & 83.7 $ \pm $ 0.7 & 83.4 $ \pm $ 0.6 & 82.0 $ \pm $ 0.7 \\
Arched Eyebrows & 78.1 $ \pm $ 0.5 & 78.9 $ \pm $ 0.4 & 79.2 $ \pm $ 0.7 & 79.9 $ \pm $ 0.6 & 80.4 $ \pm $ 0.5 & 80.1 $ \pm $ 0.4 & 78.8 $ \pm $ 0.3 \\
Attractive & 80.5 $ \pm $ 0.2 & 81.6 $ \pm $ 0.1 & 81.8 $ \pm $ 0.3 & 82.6 $ \pm $ 0.1 & 83.1 $ \pm $ 0.1 & 83.1 $ \pm $ 0.2 & 82.7 $ \pm $ 0.1 \\
Bags Under Eyes & 72.5 $ \pm $ 0.5 & 73.4 $ \pm $ 0.7 & 73.8 $ \pm $ 0.8 & 74.6 $ \pm $ 0.5 & 74.6 $ \pm $ 0.8 & 74.4 $ \pm $ 0.7 & 72.6 $ \pm $ 0.5 \\
Bald & 85.6 $ \pm $ 1.3 & 85.6 $ \pm $ 1.6 & 86.8 $ \pm $ 1.2 & 87.4 $ \pm $ 0.6 & 86.8 $ \pm $ 0.8 & 87.3 $ \pm $ 1.5 & 83.4 $ \pm $ 1.1 \\
Bangs & 90.8 $ \pm $ 0.2 & 91.4 $ \pm $ 0.2 & 91.6 $ \pm $ 0.4 & 91.8 $ \pm $ 0.2 & 91.8 $ \pm $ 0.2 & 91.6 $ \pm $ 0.3 & 90.9 $ \pm $ 0.3 \\
Big Lips & 60.8 $ \pm $ 0.4 & 61.3 $ \pm $ 0.4 & 61.2 $ \pm $ 0.3 & 61.9 $ \pm $ 0.2 & 61.5 $ \pm $ 0.3 & 60.1 $ \pm $ 0.3 & 58.5 $ \pm $ 0.5 \\
Big Nose & 73.9 $ \pm $ 0.6 & 74.2 $ \pm $ 0.7 & 74.7 $ \pm $ 0.6 & 75.0 $ \pm $ 0.4 & 75.3 $ \pm $ 0.4 & 74.9 $ \pm $ 0.6 & 73.3 $ \pm $ 0.4 \\
Black Hair & 85.1 $ \pm $ 0.2 & 85.6 $ \pm $ 0.2 & 85.9 $ \pm $ 0.5 & 86.4 $ \pm $ 0.4 & 86.7 $ \pm $ 0.5 & 86.3 $ \pm $ 0.5 & 85.7 $ \pm $ 0.3 \\
Blond Hair & 89.8 $ \pm $ 0.4 & 90.4 $ \pm $ 0.3 & 90.5 $ \pm $ 0.3 & 90.8 $ \pm $ 0.2 & 90.7 $ \pm $ 0.3 & 90.6 $ \pm $ 0.4 & 89.9 $ \pm $ 0.3 \\
Blurry & 74.9 $ \pm $ 0.5 & 75.4 $ \pm $ 1.0 & 75.5 $ \pm $ 0.7 & 75.1 $ \pm $ 0.6 & 74.6 $ \pm $ 1.0 & 73.9 $ \pm $ 0.7 & 72.6 $ \pm $ 1.1 \\
Brown Hair & 79.6 $ \pm $ 0.4 & 81.1 $ \pm $ 0.5 & 81.6 $ \pm $ 0.4 & 82.5 $ \pm $ 0.4 & 83.0 $ \pm $ 0.2 & 82.5 $ \pm $ 0.1 & 81.9 $ \pm $ 0.5 \\
Bushy Eyebrows & 80.1 $ \pm $ 0.9 & 80.8 $ \pm $ 1.3 & 81.0 $ \pm $ 1.2 & 81.5 $ \pm $ 0.7 & 81.2 $ \pm $ 0.9 & 80.8 $ \pm $ 0.9 & 80.0 $ \pm $ 0.7 \\
Chubby & 73.7 $ \pm $ 0.6 & 74.5 $ \pm $ 0.3 & 75.2 $ \pm $ 0.6 & 74.7 $ \pm $ 0.4 & 74.0 $ \pm $ 0.7 & 73.4 $ \pm $ 0.6 & 70.9 $ \pm $ 0.6 \\
Double Chin & 71.9 $ \pm $ 0.4 & 72.9 $ \pm $ 0.4 & 73.7 $ \pm $ 0.8 & 73.2 $ \pm $ 0.5 & 72.6 $ \pm $ 0.8 & 71.6 $ \pm $ 0.6 & 69.0 $ \pm $ 1.0 \\
Eyeglasses & 98.0 $ \pm $ 0.3 & 98.2 $ \pm $ 0.2 & 98.2 $ \pm $ 0.2 & 98.3 $ \pm $ 0.1 & 98.4 $ \pm $ 0.2 & 98.3 $ \pm $ 0.2 & 97.8 $ \pm $ 0.4 \\
Goatee & 86.7 $ \pm $ 0.5 & 87.6 $ \pm $ 0.8 & 87.7 $ \pm $ 0.8 & 88.4 $ \pm $ 0.9 & 88.9 $ \pm $ 0.8 & 88.5 $ \pm $ 0.9 & 86.5 $ \pm $ 1.2 \\
Gray Hair & 84.4 $ \pm $ 0.3 & 84.5 $ \pm $ 0.3 & 85.1 $ \pm $ 0.6 & 85.0 $ \pm $ 0.7 & 84.7 $ \pm $ 0.5 & 85.0 $ \pm $ 0.7 & 83.7 $ \pm $ 1.0 \\
Heavy Makeup & 90.7 $ \pm $ 0.2 & 90.9 $ \pm $ 0.1 & 91.1 $ \pm $ 0.1 & 91.6 $ \pm $ 0.2 & 91.8 $ \pm $ 0.1 & 91.7 $ \pm $ 0.1 & 91.5 $ \pm $ 0.1 \\
High Cheekbones & 86.3 $ \pm $ 0.2 & 87.0 $ \pm $ 0.1 & 87.2 $ \pm $ 0.1 & 87.6 $ \pm $ 0.1 & 88.0 $ \pm $ 0.1 & 87.8 $ \pm $ 0.1 & 87.3 $ \pm $ 0.1 \\
Male & 98.3 $ \pm $ 0.1 & 98.3 $ \pm $ 0.1 & 98.3 $ \pm $ 0.1 & 98.3 $ \pm $ 0.1 & 98.2 $ \pm $ 0.1 & 98.1 $ \pm $ 0.1 & 97.6 $ \pm $ 0.1 \\
Mouth Slightly Open & 93.5 $ \pm $ 0.1 & 93.7 $ \pm $ 0.1 & 93.9 $ \pm $ 0.1 & 94.0 $ \pm $ 0.1 & 94.2 $ \pm $ 0.1 & 94.1 $ \pm $ 0.1 & 93.7 $ \pm $ 0.1 \\
Mustache & 72.6 $ \pm $ 1.6 & 72.7 $ \pm $ 0.8 & 72.6 $ \pm $ 1.1 & 72.6 $ \pm $ 0.9 & 72.9 $ \pm $ 0.8 & 70.4 $ \pm $ 0.8 & 69.5 $ \pm $ 1.6 \\
Narrow Eyes & 65.1 $ \pm $ 0.5 & 65.1 $ \pm $ 0.3 & 65.2 $ \pm $ 0.2 & 65.0 $ \pm $ 0.3 & 64.4 $ \pm $ 0.4 & 63.9 $ \pm $ 0.4 & 62.7 $ \pm $ 0.5 \\
No Beard & 90.9 $ \pm $ 0.6 & 91.5 $ \pm $ 0.5 & 91.6 $ \pm $ 0.6 & 91.9 $ \pm $ 0.4 & 92.0 $ \pm $ 0.4 & 91.9 $ \pm $ 0.4 & 91.1 $ \pm $ 0.6 \\
Oval Face & 63.6 $ \pm $ 0.4 & 64.6 $ \pm $ 0.5 & 64.8 $ \pm $ 0.5 & 65.4 $ \pm $ 0.5 & 65.4 $ \pm $ 0.4 & 64.5 $ \pm $ 0.5 & 63.4 $ \pm $ 0.3 \\
Pale Skin & 76.3 $ \pm $ 0.5 & 76.5 $ \pm $ 0.6 & 77.0 $ \pm $ 1.0 & 76.1 $ \pm $ 0.7 & 75.7 $ \pm $ 1.1 & 74.4 $ \pm $ 0.8 & 73.3 $ \pm $ 0.9 \\
Pointy Nose & 66.2 $ \pm $ 0.3 & 67.2 $ \pm $ 0.4 & 67.7 $ \pm $ 0.2 & 68.0 $ \pm $ 0.4 & 68.4 $ \pm $ 0.3 & 67.8 $ \pm $ 0.2 & 66.6 $ \pm $ 0.2 \\
Receding Hairline & 74.4 $ \pm $ 0.7 & 74.8 $ \pm $ 0.8 & 75.2 $ \pm $ 0.9 & 75.2 $ \pm $ 0.4 & 75.1 $ \pm $ 0.5 & 74.5 $ \pm $ 0.4 & 71.8 $ \pm $ 0.7 \\
Rosy Cheeks & 77.8 $ \pm $ 1.4 & 78.3 $ \pm $ 1.6 & 78.2 $ \pm $ 1.6 & 78.7 $ \pm $ 0.6 & 78.4 $ \pm $ 0.8 & 77.8 $ \pm $ 1.0 & 76.5 $ \pm $ 1.0 \\
Sideburns & 86.2 $ \pm $ 0.8 & 87.2 $ \pm $ 1.1 & 87.3 $ \pm $ 0.7 & 87.3 $ \pm $ 1.1 & 87.2 $ \pm $ 1.0 & 87.1 $ \pm $ 1.1 & 86.1 $ \pm $ 1.1 \\
Smiling & 92.3 $ \pm $ 0.1 & 92.5 $ \pm $ 0.1 & 92.8 $ \pm $ 0.1 & 92.9 $ \pm $ 0.1 & 93.1 $ \pm $ 0.1 & 93.0 $ \pm $ 0.1 & 92.8 $ \pm $ 0.1 \\
Straight Hair & 70.3 $ \pm $ 0.3 & 71.4 $ \pm $ 0.4 & 71.4 $ \pm $ 0.5 & 72.0 $ \pm $ 0.3 & 71.3 $ \pm $ 0.2 & 70.6 $ \pm $ 0.1 & 68.1 $ \pm $ 0.2 \\
Wavy Hair & 78.6 $ \pm $ 0.2 & 79.8 $ \pm $ 0.3 & 80.2 $ \pm $ 0.4 & 80.7 $ \pm $ 0.4 & 81.0 $ \pm $ 0.3 & 80.6 $ \pm $ 0.3 & 79.7 $ \pm $ 0.2 \\
Wearing Earrings & 83.8 $ \pm $ 0.2 & 84.6 $ \pm $ 0.6 & 84.9 $ \pm $ 0.2 & 85.2 $ \pm $ 0.3 & 85.3 $ \pm $ 0.4 & 84.9 $ \pm $ 0.4 & 83.4 $ \pm $ 0.5 \\
Wearing Hat & 93.4 $ \pm $ 0.5 & 93.5 $ \pm $ 0.5 & 93.7 $ \pm $ 0.3 & 93.7 $ \pm $ 0.4 & 93.8 $ \pm $ 0.5 & 93.2 $ \pm $ 0.4 & 92.2 $ \pm $ 0.4 \\
Wearing Lipstick & 93.6 $ \pm $ 0.1 & 94.0 $ \pm $ 0.1 & 94.0 $ \pm $ 0.1 & 94.3 $ \pm $ 0.1 & 94.4 $ \pm $ 0.1 & 94.4 $ \pm $ 0.2 & 94.2 $ \pm $ 0.1 \\
Wearing Necklace & 60.0 $ \pm $ 0.7 & 60.2 $ \pm $ 0.5 & 59.5 $ \pm $ 0.8 & 58.5 $ \pm $ 0.6 & 56.8 $ \pm $ 0.7 & 54.8 $ \pm $ 0.3 & 52.2 $ \pm $ 0.3 \\
Wearing Necktie & 76.3 $ \pm $ 0.4 & 77.0 $ \pm $ 0.7 & 77.9 $ \pm $ 0.6 & 78.3 $ \pm $ 0.2 & 78.1 $ \pm $ 0.5 & 77.5 $ \pm $ 0.2 & 74.8 $ \pm $ 0.8 \\
Young & 80.0 $ \pm $ 0.2 & 80.5 $ \pm $ 0.5 & 80.8 $ \pm $ 0.5 & 81.2 $ \pm $ 0.2 & 81.6 $ \pm $ 0.2 & 81.0 $ \pm $ 0.3 & 79.7 $ \pm $ 0.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & 2.9 $ \pm $ 0.1 & 2.1 $ \pm $ 0.1 & 1.8 $ \pm $ 0.1 & 1.2 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 \\
Arched Eyebrows & 10.2 $ \pm $ 0.1 & 7.6 $ \pm $ 0.1 & 6.5 $ \pm $ 0.2 & 4.8 $ \pm $ 0.1 & 2.6 $ \pm $ 0.1 & 1.6 $ \pm $ 0.3 & 1.6 $ \pm $ 0.2 \\
Attractive & 10.6 $ \pm $ 0.2 & 6.8 $ \pm $ 0.2 & 5.5 $ \pm $ 0.4 & 3.6 $ \pm $ 0.1 & 2.0 $ \pm $ 0.2 & 1.9 $ \pm $ 0.2 & 1.9 $ \pm $ 0.2 \\
Bags Under Eyes & 10.0 $ \pm $ 0.2 & 7.4 $ \pm $ 0.1 & 6.4 $ \pm $ 0.1 & 4.4 $ \pm $ 0.2 & 1.9 $ \pm $ 0.1 & 1.4 $ \pm $ 0.2 & 1.6 $ \pm $ 0.1 \\
Bald & 0.4 $ \pm $ 0.1 & 0.3 $ \pm $ 0.0 & 0.3 $ \pm $ 0.0 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.0 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 \\
Bangs & 2.0 $ \pm $ 0.1 & 1.5 $ \pm $ 0.1 & 1.1 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.8 $ \pm $ 0.1 \\
Big Lips & 21.1 $ \pm $ 0.2 & 17.5 $ \pm $ 0.3 & 16.0 $ \pm $ 0.3 & 12.7 $ \pm $ 0.2 & 8.6 $ \pm $ 0.5 & 7.4 $ \pm $ 0.6 & 7.1 $ \pm $ 0.7 \\
Big Nose & 10.9 $ \pm $ 0.2 & 9.1 $ \pm $ 0.3 & 7.8 $ \pm $ 0.2 & 6.1 $ \pm $ 0.3 & 3.4 $ \pm $ 0.3 & 2.6 $ \pm $ 0.6 & 2.5 $ \pm $ 0.6 \\
Black Hair & 5.6 $ \pm $ 0.1 & 4.0 $ \pm $ 0.1 & 3.4 $ \pm $ 0.2 & 2.4 $ \pm $ 0.1 & 1.4 $ \pm $ 0.5 & 1.4 $ \pm $ 0.7 & 1.3 $ \pm $ 0.5 \\
Blond Hair & 1.8 $ \pm $ 0.0 & 1.3 $ \pm $ 0.1 & 1.0 $ \pm $ 0.1 & 0.6 $ \pm $ 0.0 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 \\
Blurry & 2.1 $ \pm $ 0.1 & 1.5 $ \pm $ 0.1 & 1.3 $ \pm $ 0.1 & 1.0 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 \\
Brown Hair & 6.4 $ \pm $ 0.2 & 4.2 $ \pm $ 0.3 & 3.4 $ \pm $ 0.3 & 3.1 $ \pm $ 0.5 & 3.2 $ \pm $ 0.4 & 3.2 $ \pm $ 0.4 & 3.6 $ \pm $ 0.4 \\
Bushy Eyebrows & 4.0 $ \pm $ 0.1 & 2.8 $ \pm $ 0.1 & 2.2 $ \pm $ 0.2 & 1.3 $ \pm $ 0.1 & 0.8 $ \pm $ 0.3 & 0.8 $ \pm $ 0.4 & 1.2 $ \pm $ 0.4 \\
Chubby & 2.5 $ \pm $ 0.1 & 2.0 $ \pm $ 0.1 & 1.8 $ \pm $ 0.1 & 1.4 $ \pm $ 0.1 & 0.9 $ \pm $ 0.0 & 0.8 $ \pm $ 0.1 & 0.8 $ \pm $ 0.2 \\
Double Chin & 2.0 $ \pm $ 0.1 & 1.7 $ \pm $ 0.1 & 1.5 $ \pm $ 0.1 & 1.1 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.2 \\
Eyeglasses & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 \\
Goatee & 1.1 $ \pm $ 0.1 & 0.8 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.8 $ \pm $ 0.1 & 0.9 $ \pm $ 0.2 & 0.9 $ \pm $ 0.2 & 1.1 $ \pm $ 0.2 \\
Gray Hair & 0.8 $ \pm $ 0.1 & 0.7 $ \pm $ 0.0 & 0.6 $ \pm $ 0.0 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 \\
Heavy Makeup & 4.5 $ \pm $ 0.2 & 3.4 $ \pm $ 0.2 & 2.9 $ \pm $ 0.1 & 2.0 $ \pm $ 0.1 & 1.0 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 \\
High Cheekbones & 7.3 $ \pm $ 0.2 & 5.2 $ \pm $ 0.2 & 4.3 $ \pm $ 0.1 & 3.1 $ \pm $ 0.0 & 1.8 $ \pm $ 0.1 & 1.5 $ \pm $ 0.2 & 1.7 $ \pm $ 0.0 \\
Male & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.0 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 \\
Mouth Slightly Open & 3.0 $ \pm $ 0.1 & 2.2 $ \pm $ 0.1 & 1.9 $ \pm $ 0.1 & 1.4 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.7 $ \pm $ 0.2 \\
Mustache & 1.6 $ \pm $ 0.1 & 1.4 $ \pm $ 0.1 & 1.2 $ \pm $ 0.1 & 1.0 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 \\
Narrow Eyes & 8.8 $ \pm $ 0.2 & 7.2 $ \pm $ 0.1 & 6.4 $ \pm $ 0.1 & 5.1 $ \pm $ 0.1 & 3.8 $ \pm $ 0.2 & 3.5 $ \pm $ 0.3 & 3.1 $ \pm $ 0.5 \\
No Beard & 1.8 $ \pm $ 0.2 & 1.4 $ \pm $ 0.1 & 1.2 $ \pm $ 0.1 & 0.8 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 \\
Oval Face & 18.2 $ \pm $ 0.1 & 13.9 $ \pm $ 0.4 & 12.2 $ \pm $ 0.2 & 9.4 $ \pm $ 0.3 & 4.5 $ \pm $ 0.1 & 2.3 $ \pm $ 0.3 & 1.2 $ \pm $ 0.2 \\
Pale Skin & 1.5 $ \pm $ 0.1 & 1.1 $ \pm $ 0.1 & 0.8 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.5 $ \pm $ 0.0 & 0.5 $ \pm $ 0.1 \\
Pointy Nose & 14.6 $ \pm $ 0.3 & 9.6 $ \pm $ 0.4 & 7.6 $ \pm $ 0.1 & 5.1 $ \pm $ 0.1 & 2.5 $ \pm $ 0.2 & 2.0 $ \pm $ 0.1 & 1.4 $ \pm $ 0.2 \\
Receding Hairline & 3.7 $ \pm $ 0.1 & 2.8 $ \pm $ 0.1 & 2.4 $ \pm $ 0.1 & 1.8 $ \pm $ 0.1 & 1.0 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 \\
Rosy Cheeks & 2.1 $ \pm $ 0.0 & 1.4 $ \pm $ 0.1 & 1.1 $ \pm $ 0.0 & 0.8 $ \pm $ 0.1 & 0.6 $ \pm $ 0.2 & 0.6 $ \pm $ 0.2 & 0.7 $ \pm $ 0.2 \\
Sideburns & 1.0 $ \pm $ 0.1 & 0.8 $ \pm $ 0.1 & 0.7 $ \pm $ 0.0 & 0.5 $ \pm $ 0.0 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.2 & 0.4 $ \pm $ 0.2 \\
Smiling & 3.6 $ \pm $ 0.1 & 2.7 $ \pm $ 0.1 & 2.2 $ \pm $ 0.1 & 1.6 $ \pm $ 0.2 & 0.9 $ \pm $ 0.1 & 0.7 $ \pm $ 0.2 & 0.6 $ \pm $ 0.1 \\
Straight Hair & 10.1 $ \pm $ 0.1 & 6.9 $ \pm $ 0.2 & 5.7 $ \pm $ 0.2 & 3.8 $ \pm $ 0.1 & 1.6 $ \pm $ 0.1 & 0.9 $ \pm $ 0.2 & 0.8 $ \pm $ 0.0 \\
Wavy Hair & 10.2 $ \pm $ 0.2 & 7.2 $ \pm $ 0.4 & 5.9 $ \pm $ 0.3 & 4.6 $ \pm $ 0.2 & 3.7 $ \pm $ 0.4 & 3.5 $ \pm $ 0.4 & 3.3 $ \pm $ 0.4 \\
Wearing Earrings & 5.1 $ \pm $ 0.1 & 3.6 $ \pm $ 0.2 & 2.9 $ \pm $ 0.2 & 2.1 $ \pm $ 0.0 & 1.1 $ \pm $ 0.2 & 0.9 $ \pm $ 0.2 & 1.1 $ \pm $ 0.1 \\
Wearing Hat & 0.4 $ \pm $ 0.0 & 0.4 $ \pm $ 0.0 & 0.4 $ \pm $ 0.0 & 0.3 $ \pm $ 0.0 & 0.3 $ \pm $ 0.0 & 0.3 $ \pm $ 0.0 & 0.3 $ \pm $ 0.1 \\
Wearing Lipstick & 3.0 $ \pm $ 0.0 & 2.3 $ \pm $ 0.1 & 2.2 $ \pm $ 0.1 & 2.1 $ \pm $ 0.1 & 2.1 $ \pm $ 0.1 & 2.2 $ \pm $ 0.2 & 2.1 $ \pm $ 0.2 \\
Wearing Necklace & 9.2 $ \pm $ 0.2 & 6.5 $ \pm $ 0.1 & 5.3 $ \pm $ 0.2 & 3.6 $ \pm $ 0.1 & 1.4 $ \pm $ 0.1 & 0.8 $ \pm $ 0.2 & 0.7 $ \pm $ 0.3 \\
Wearing Necktie & 2.1 $ \pm $ 0.1 & 1.6 $ \pm $ 0.0 & 1.2 $ \pm $ 0.0 & 0.8 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.2 & 0.6 $ \pm $ 0.1 \\
Young & 8.2 $ \pm $ 0.1 & 6.9 $ \pm $ 0.1 & 6.0 $ \pm $ 0.1 & 4.5 $ \pm $ 0.0 & 2.4 $ \pm $ 0.2 & 1.7 $ \pm $ 0.3 & 1.8 $ \pm $ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & 92.7 $ \pm $ 4.3 & 92.1 $ \pm $ 3.6 & 91.8 $ \pm $ 3.8 & 91.1 $ \pm $ 3.6 & 89.4 $ \pm $ 2.6 & 88.6 $ \pm $ 2.4 & 84.9 $ \pm $ 3.1 \\
Arched Eyebrows & 99.4 $ \pm $ 3.6 & 99.5 $ \pm $ 3.6 & 99.1 $ \pm $ 3.9 & 99.9 $ \pm $ 3.0 & 99.0 $ \pm $ 2.8 & 98.2 $ \pm $ 2.9 & 96.1 $ \pm $ 2.3 \\
Attractive & 97.0 $ \pm $ 0.9 & 96.8 $ \pm $ 1.0 & 96.3 $ \pm $ 0.9 & 96.3 $ \pm $ 0.5 & 96.2 $ \pm $ 0.6 & 95.8 $ \pm $ 0.8 & 94.9 $ \pm $ 0.6 \\
Bags Under Eyes & 92.3 $ \pm $ 2.8 & 91.1 $ \pm $ 3.5 & 90.6 $ \pm $ 3.7 & 89.4 $ \pm $ 2.5 & 85.2 $ \pm $ 3.6 & 83.2 $ \pm $ 3.3 & 77.2 $ \pm $ 1.3 \\
Bald & 93.9 $ \pm $ 3.5 & 94.4 $ \pm $ 5.5 & 97.8 $ \pm $ 4.8 & 98.3 $ \pm $ 3.9 & 97.4 $ \pm $ 4.2 & 99.2 $ \pm $ 5.7 & 90.8 $ \pm $ 5.4 \\
Bangs & 96.7 $ \pm $ 0.9 & 96.9 $ \pm $ 0.9 & 96.7 $ \pm $ 1.5 & 96.4 $ \pm $ 0.8 & 95.6 $ \pm $ 1.0 & 94.9 $ \pm $ 1.2 & 93.7 $ \pm $ 0.5 \\
Big Lips & 62.7 $ \pm $ 4.2 & 61.7 $ \pm $ 3.9 & 60.1 $ \pm $ 3.8 & 57.1 $ \pm $ 2.0 & 47.8 $ \pm $ 2.4 & 38.3 $ \pm $ 2.1 & 31.3 $ \pm $ 2.7 \\
Big Nose & 98.4 $ \pm $ 4.2 & 96.6 $ \pm $ 5.3 & 95.6 $ \pm $ 5.3 & 94.5 $ \pm $ 3.5 & 91.0 $ \pm $ 3.3 & 88.2 $ \pm $ 3.4 & 84.1 $ \pm $ 4.1 \\
Black Hair & 94.8 $ \pm $ 2.8 & 94.0 $ \pm $ 1.8 & 94.0 $ \pm $ 2.8 & 94.2 $ \pm $ 2.8 & 93.6 $ \pm $ 2.7 & 92.9 $ \pm $ 2.8 & 92.6 $ \pm $ 2.0 \\
Blond Hair & 97.1 $ \pm $ 2.0 & 96.8 $ \pm $ 1.5 & 96.7 $ \pm $ 1.7 & 96.6 $ \pm $ 1.4 & 95.3 $ \pm $ 0.9 & 95.4 $ \pm $ 1.8 & 94.7 $ \pm $ 1.2 \\
Blurry & 82.1 $ \pm $ 3.6 & 80.4 $ \pm $ 4.2 & 80.2 $ \pm $ 3.7 & 76.1 $ \pm $ 3.4 & 73.2 $ \pm $ 4.3 & 70.6 $ \pm $ 3.0 & 67.6 $ \pm $ 3.9 \\
Brown Hair & 107.6 $ \pm $ 2.1 & 106.6 $ \pm $ 4.0 & 105.3 $ \pm $ 3.1 & 105.9 $ \pm $ 2.6 & 104.0 $ \pm $ 2.3 & 102.9 $ \pm $ 1.9 & 103.0 $ \pm $ 2.7 \\
Bushy Eyebrows & 90.6 $ \pm $ 4.6 & 89.2 $ \pm $ 5.7 & 87.8 $ \pm $ 5.6 & 86.9 $ \pm $ 3.6 & 84.7 $ \pm $ 4.1 & 82.4 $ \pm $ 4.0 & 80.9 $ \pm $ 3.8 \\
Chubby & 87.7 $ \pm $ 1.9 & 86.8 $ \pm $ 1.7 & 87.5 $ \pm $ 2.2 & 84.9 $ \pm $ 1.9 & 80.6 $ \pm $ 2.1 & 77.5 $ \pm $ 2.9 & 69.8 $ \pm $ 2.7 \\
Double Chin & 77.5 $ \pm $ 3.2 & 77.5 $ \pm $ 3.1 & 78.0 $ \pm $ 3.9 & 75.3 $ \pm $ 2.2 & 71.0 $ \pm $ 4.5 & 66.7 $ \pm $ 2.8 & 60.7 $ \pm $ 4.0 \\
Eyeglasses & 98.1 $ \pm $ 0.6 & 98.5 $ \pm $ 0.7 & 98.5 $ \pm $ 0.3 & 98.9 $ \pm $ 0.4 & 98.7 $ \pm $ 0.3 & 98.8 $ \pm $ 0.6 & 98.0 $ \pm $ 1.0 \\
Goatee & 107.4 $ \pm $ 2.7 & 107.4 $ \pm $ 2.4 & 107.6 $ \pm $ 3.3 & 110.7 $ \pm $ 3.0 & 111.8 $ \pm $ 4.7 & 112.2 $ \pm $ 4.1 & 110.6 $ \pm $ 4.9 \\
Gray Hair & 98.8 $ \pm $ 2.1 & 97.0 $ \pm $ 1.6 & 97.1 $ \pm $ 1.7 & 95.8 $ \pm $ 2.3 & 93.1 $ \pm $ 2.1 & 94.8 $ \pm $ 2.3 & 95.0 $ \pm $ 3.7 \\
Heavy Makeup & 100.5 $ \pm $ 0.3 & 100.3 $ \pm $ 0.6 & 100.1 $ \pm $ 0.4 & 100.7 $ \pm $ 0.3 & 100.9 $ \pm $ 0.1 & 100.9 $ \pm $ 0.4 & 102.3 $ \pm $ 0.6 \\
High Cheekbones & 98.2 $ \pm $ 1.5 & 98.1 $ \pm $ 1.3 & 97.9 $ \pm $ 1.3 & 97.8 $ \pm $ 1.4 & 97.9 $ \pm $ 1.4 & 97.6 $ \pm $ 1.1 & 98.4 $ \pm $ 0.7 \\
Male & 99.3 $ \pm $ 0.2 & 99.2 $ \pm $ 0.3 & 99.2 $ \pm $ 0.3 & 99.2 $ \pm $ 0.3 & 99.2 $ \pm $ 0.4 & 99.2 $ \pm $ 0.4 & 99.2 $ \pm $ 0.4 \\
Mouth Slightly Open & 99.4 $ \pm $ 0.5 & 99.4 $ \pm $ 0.5 & 99.2 $ \pm $ 0.4 & 99.3 $ \pm $ 0.4 & 99.5 $ \pm $ 0.4 & 99.2 $ \pm $ 0.3 & 99.3 $ \pm $ 0.8 \\
Mustache & 73.1 $ \pm $ 4.4 & 72.9 $ \pm $ 2.5 & 71.4 $ \pm $ 3.1 & 69.8 $ \pm $ 3.4 & 69.7 $ \pm $ 4.0 & 60.2 $ \pm $ 1.0 & 57.4 $ \pm $ 6.9 \\
Narrow Eyes & 59.3 $ \pm $ 2.0 & 56.3 $ \pm $ 1.4 & 55.4 $ \pm $ 2.0 & 51.5 $ \pm $ 1.6 & 45.8 $ \pm $ 1.5 & 42.5 $ \pm $ 1.7 & 39.4 $ \pm $ 2.4 \\
No Beard & 95.1 $ \pm $ 2.1 & 95.6 $ \pm $ 1.8 & 95.7 $ \pm $ 2.0 & 95.7 $ \pm $ 1.4 & 95.6 $ \pm $ 1.9 & 94.8 $ \pm $ 1.5 & 93.9 $ \pm $ 2.9 \\
Oval Face & 84.0 $ \pm $ 4.0 & 81.1 $ \pm $ 2.9 & 78.6 $ \pm $ 3.9 & 74.2 $ \pm $ 2.6 & 64.3 $ \pm $ 3.3 & 56.1 $ \pm $ 2.9 & 51.5 $ \pm $ 2.5 \\
Pale Skin & 80.0 $ \pm $ 4.0 & 78.5 $ \pm $ 3.2 & 77.2 $ \pm $ 4.7 & 73.6 $ \pm $ 2.8 & 70.0 $ \pm $ 3.7 & 66.2 $ \pm $ 2.6 & 64.6 $ \pm $ 4.3 \\
Pointy Nose & 84.9 $ \pm $ 2.9 & 81.3 $ \pm $ 3.0 & 78.8 $ \pm $ 2.4 & 74.0 $ \pm $ 2.2 & 70.1 $ \pm $ 1.7 & 66.1 $ \pm $ 0.9 & 63.4 $ \pm $ 1.6 \\
Receding Hairline & 83.3 $ \pm $ 3.2 & 81.8 $ \pm $ 3.4 & 81.1 $ \pm $ 4.3 & 79.3 $ \pm $ 2.2 & 76.6 $ \pm $ 2.3 & 73.1 $ \pm $ 2.1 & 66.6 $ \pm $ 3.9 \\
Rosy Cheeks & 88.9 $ \pm $ 6.2 & 88.0 $ \pm $ 7.0 & 85.6 $ \pm $ 7.6 & 86.2 $ \pm $ 3.0 & 83.9 $ \pm $ 3.6 & 81.6 $ \pm $ 5.1 & 78.9 $ \pm $ 3.9 \\
Sideburns & 94.9 $ \pm $ 3.4 & 96.5 $ \pm $ 3.5 & 95.3 $ \pm $ 3.8 & 95.8 $ \pm $ 4.2 & 94.9 $ \pm $ 4.1 & 95.6 $ \pm $ 5.2 & 95.2 $ \pm $ 5.2 \\
Smiling & 99.8 $ \pm $ 0.5 & 99.8 $ \pm $ 0.8 & 99.4 $ \pm $ 0.6 & 99.3 $ \pm $ 0.8 & 98.8 $ \pm $ 0.8 & 98.7 $ \pm $ 0.7 & 98.3 $ \pm $ 0.5 \\
Straight Hair & 87.2 $ \pm $ 2.0 & 85.6 $ \pm $ 1.1 & 83.4 $ \pm $ 1.5 & 81.1 $ \pm $ 2.2 & 75.5 $ \pm $ 1.8 & 72.5 $ \pm $ 0.6 & 65.6 $ \pm $ 1.2 \\
Wavy Hair & 83.5 $ \pm $ 0.9 & 84.0 $ \pm $ 1.2 & 83.9 $ \pm $ 1.3 & 83.1 $ \pm $ 1.2 & 81.9 $ \pm $ 1.5 & 81.2 $ \pm $ 1.5 & 79.7 $ \pm $ 1.1 \\
Wearing Earrings & 97.0 $ \pm $ 1.5 & 97.4 $ \pm $ 2.0 & 96.9 $ \pm $ 1.7 & 96.5 $ \pm $ 1.5 & 95.6 $ \pm $ 2.0 & 94.5 $ \pm $ 1.9 & 91.2 $ \pm $ 2.0 \\
Wearing Hat & 97.4 $ \pm $ 1.5 & 97.4 $ \pm $ 1.6 & 97.5 $ \pm $ 1.0 & 97.6 $ \pm $ 1.5 & 97.1 $ \pm $ 2.0 & 96.1 $ \pm $ 1.4 & 94.4 $ \pm $ 1.5 \\
Wearing Lipstick & 97.6 $ \pm $ 0.3 & 97.9 $ \pm $ 0.3 & 97.8 $ \pm $ 0.4 & 98.0 $ \pm $ 0.3 & 98.3 $ \pm $ 0.4 & 98.7 $ \pm $ 0.3 & 99.1 $ \pm $ 0.4 \\
Wearing Necklace & 66.0 $ \pm $ 4.1 & 58.1 $ \pm $ 3.9 & 51.8 $ \pm $ 3.6 & 42.4 $ \pm $ 2.2 & 28.3 $ \pm $ 2.8 & 18.9 $ \pm $ 1.1 & 9.3 $ \pm $ 1.1 \\
Wearing Necktie & 82.8 $ \pm $ 1.9 & 81.3 $ \pm $ 2.6 & 81.9 $ \pm $ 2.6 & 81.5 $ \pm $ 0.6 & 78.8 $ \pm $ 2.4 & 78.3 $ \pm $ 1.1 & 71.3 $ \pm $ 3.2 \\
Young & 85.0 $ \pm $ 1.3 & 86.3 $ \pm $ 1.9 & 85.3 $ \pm $ 1.9 & 84.7 $ \pm $ 0.7 & 82.3 $ \pm $ 0.7 & 80.6 $ \pm $ 1.4 & 76.6 $ \pm $ 1.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & 9.3 $ \pm $ 0.4 & 10.9 $ \pm $ 0.4 & 11.7 $ \pm $ 0.4 & 12.9 $ \pm $ 0.4 & 14.9 $ \pm $ 0.4 & 16.5 $ \pm $ 0.4 & 18.5 $ \pm $ 0.4 \\
Arched Eyebrows & 24.3 $ \pm $ 0.3 & 30.8 $ \pm $ 0.4 & 33.4 $ \pm $ 0.1 & 37.5 $ \pm $ 0.3 & 43.4 $ \pm $ 0.5 & 47.2 $ \pm $ 0.4 & 50.5 $ \pm $ 0.4 \\
Attractive & 28.8 $ \pm $ 0.5 & 37.6 $ \pm $ 0.6 & 40.8 $ \pm $ 0.4 & 45.0 $ \pm $ 0.5 & 50.0 $ \pm $ 0.3 & 52.5 $ \pm $ 0.3 & 54.2 $ \pm $ 0.4 \\
Bags Under Eyes & 22.1 $ \pm $ 0.4 & 28.1 $ \pm $ 0.3 & 30.6 $ \pm $ 0.2 & 35.0 $ \pm $ 0.4 & 40.9 $ \pm $ 0.3 & 44.8 $ \pm $ 0.3 & 47.2 $ \pm $ 0.5 \\
Bald & 2.1 $ \pm $ 0.1 & 2.2 $ \pm $ 0.1 & 2.2 $ \pm $ 0.1 & 2.5 $ \pm $ 0.1 & 2.7 $ \pm $ 0.1 & 2.9 $ \pm $ 0.1 & 3.1 $ \pm $ 0.2 \\
Bangs & 7.5 $ \pm $ 0.2 & 8.5 $ \pm $ 0.2 & 9.0 $ \pm $ 0.1 & 10.0 $ \pm $ 0.1 & 11.0 $ \pm $ 0.2 & 11.8 $ \pm $ 0.1 & 12.7 $ \pm $ 0.3 \\
Big Lips & 29.5 $ \pm $ 1.0 & 39.7 $ \pm $ 1.2 & 44.0 $ \pm $ 1.4 & 51.8 $ \pm $ 1.3 & 63.2 $ \pm $ 1.3 & 69.8 $ \pm $ 1.1 & 74.8 $ \pm $ 1.2 \\
Big Nose & 21.1 $ \pm $ 0.3 & 26.7 $ \pm $ 0.7 & 29.5 $ \pm $ 0.9 & 34.9 $ \pm $ 0.7 & 42.4 $ \pm $ 0.6 & 46.9 $ \pm $ 0.8 & 49.9 $ \pm $ 0.8 \\
Black Hair & 17.7 $ \pm $ 0.4 & 21.3 $ \pm $ 0.3 & 22.7 $ \pm $ 0.3 & 24.9 $ \pm $ 0.3 & 28.3 $ \pm $ 0.4 & 30.2 $ \pm $ 0.4 & 32.7 $ \pm $ 0.4 \\
Blond Hair & 8.0 $ \pm $ 0.1 & 8.9 $ \pm $ 0.1 & 9.4 $ \pm $ 0.2 & 10.2 $ \pm $ 0.2 & 11.2 $ \pm $ 0.2 & 12.0 $ \pm $ 0.2 & 12.8 $ \pm $ 0.2 \\
Blurry & 6.1 $ \pm $ 0.3 & 7.3 $ \pm $ 0.5 & 7.7 $ \pm $ 0.4 & 8.2 $ \pm $ 0.3 & 9.2 $ \pm $ 0.4 & 9.8 $ \pm $ 0.3 & 10.4 $ \pm $ 0.4 \\
Brown Hair & 22.5 $ \pm $ 0.3 & 28.5 $ \pm $ 0.5 & 30.9 $ \pm $ 0.4 & 34.1 $ \pm $ 0.6 & 37.8 $ \pm $ 0.5 & 39.1 $ \pm $ 0.6 & 41.0 $ \pm $ 0.5 \\
Bushy Eyebrows & 13.2 $ \pm $ 0.3 & 16.0 $ \pm $ 0.4 & 17.1 $ \pm $ 0.5 & 18.7 $ \pm $ 0.4 & 20.9 $ \pm $ 0.5 & 22.3 $ \pm $ 0.8 & 24.2 $ \pm $ 1.0 \\
Chubby & 7.3 $ \pm $ 0.3 & 8.3 $ \pm $ 0.2 & 8.8 $ \pm $ 0.3 & 9.7 $ \pm $ 0.2 & 11.2 $ \pm $ 0.2 & 12.4 $ \pm $ 0.3 & 13.4 $ \pm $ 0.3 \\
Double Chin & 6.3 $ \pm $ 0.2 & 7.0 $ \pm $ 0.1 & 7.4 $ \pm $ 0.3 & 8.2 $ \pm $ 0.2 & 9.3 $ \pm $ 0.2 & 10.3 $ \pm $ 0.4 & 11.0 $ \pm $ 0.5 \\
Eyeglasses & 0.9 $ \pm $ 0.1 & 0.7 $ \pm $ 0.0 & 0.7 $ \pm $ 0.0 & 0.7 $ \pm $ 0.1 & 0.6 $ \pm $ 0.0 & 0.7 $ \pm $ 0.1 & 1.1 $ \pm $ 0.2 \\
Goatee & 5.1 $ \pm $ 0.1 & 5.7 $ \pm $ 0.1 & 6.0 $ \pm $ 0.1 & 6.7 $ \pm $ 0.2 & 7.5 $ \pm $ 0.1 & 8.1 $ \pm $ 0.4 & 9.3 $ \pm $ 0.3 \\
Gray Hair & 3.5 $ \pm $ 0.1 & 3.7 $ \pm $ 0.1 & 3.8 $ \pm $ 0.1 & 4.2 $ \pm $ 0.1 & 4.7 $ \pm $ 0.1 & 5.2 $ \pm $ 0.1 & 5.8 $ \pm $ 0.2 \\
Heavy Makeup & 14.3 $ \pm $ 0.1 & 16.9 $ \pm $ 0.2 & 18.0 $ \pm $ 0.3 & 19.9 $ \pm $ 0.2 & 22.5 $ \pm $ 0.2 & 24.4 $ \pm $ 0.3 & 26.3 $ \pm $ 0.2 \\
High Cheekbones & 20.3 $ \pm $ 0.3 & 25.3 $ \pm $ 0.5 & 27.3 $ \pm $ 0.5 & 30.0 $ \pm $ 0.4 & 33.7 $ \pm $ 0.6 & 36.3 $ \pm $ 0.4 & 38.2 $ \pm $ 0.5 \\
Male & 3.0 $ \pm $ 0.1 & 2.9 $ \pm $ 0.1 & 3.0 $ \pm $ 0.1 & 3.2 $ \pm $ 0.1 & 3.5 $ \pm $ 0.1 & 4.3 $ \pm $ 0.1 & 6.0 $ \pm $ 0.1 \\
Mouth Slightly Open & 10.7 $ \pm $ 0.3 & 12.3 $ \pm $ 0.1 & 12.9 $ \pm $ 0.3 & 13.9 $ \pm $ 0.2 & 15.5 $ \pm $ 0.1 & 16.6 $ \pm $ 0.3 & 18.1 $ \pm $ 0.6 \\
Mustache & 4.8 $ \pm $ 0.1 & 5.4 $ \pm $ 0.2 & 5.7 $ \pm $ 0.2 & 6.3 $ \pm $ 0.2 & 7.2 $ \pm $ 0.2 & 7.8 $ \pm $ 0.2 & 8.5 $ \pm $ 0.2 \\
Narrow Eyes & 14.9 $ \pm $ 0.4 & 19.0 $ \pm $ 0.3 & 20.8 $ \pm $ 0.5 & 23.8 $ \pm $ 0.5 & 27.4 $ \pm $ 0.7 & 28.6 $ \pm $ 0.8 & 31.0 $ \pm $ 1.3 \\
No Beard & 6.9 $ \pm $ 0.2 & 7.6 $ \pm $ 0.3 & 7.9 $ \pm $ 0.2 & 8.6 $ \pm $ 0.2 & 9.4 $ \pm $ 0.2 & 10.3 $ \pm $ 0.3 & 11.4 $ \pm $ 0.4 \\
Oval Face & 34.6 $ \pm $ 0.9 & 46.1 $ \pm $ 1.3 & 50.8 $ \pm $ 1.6 & 58.0 $ \pm $ 0.9 & 70.6 $ \pm $ 1.0 & 78.8 $ \pm $ 0.6 & 85.3 $ \pm $ 0.4 \\
Pale Skin & 4.8 $ \pm $ 0.2 & 5.7 $ \pm $ 0.3 & 6.0 $ \pm $ 0.2 & 6.3 $ \pm $ 0.3 & 7.0 $ \pm $ 0.3 & 7.4 $ \pm $ 0.3 & 7.7 $ \pm $ 0.4 \\
Pointy Nose & 37.1 $ \pm $ 0.2 & 49.8 $ \pm $ 0.9 & 54.0 $ \pm $ 0.7 & 58.8 $ \pm $ 0.7 & 64.7 $ \pm $ 0.6 & 67.8 $ \pm $ 0.4 & 72.4 $ \pm $ 0.6 \\
Receding Hairline & 9.9 $ \pm $ 0.2 & 11.6 $ \pm $ 0.2 & 12.6 $ \pm $ 0.3 & 13.7 $ \pm $ 0.3 & 15.7 $ \pm $ 0.3 & 16.9 $ \pm $ 0.3 & 18.3 $ \pm $ 0.4 \\
Rosy Cheeks & 10.0 $ \pm $ 0.3 & 11.5 $ \pm $ 0.5 & 12.3 $ \pm $ 0.5 & 13.2 $ \pm $ 0.2 & 14.4 $ \pm $ 0.4 & 15.2 $ \pm $ 0.3 & 16.3 $ \pm $ 0.3 \\
Sideburns & 3.8 $ \pm $ 0.0 & 4.3 $ \pm $ 0.2 & 4.5 $ \pm $ 0.1 & 4.9 $ \pm $ 0.1 & 5.5 $ \pm $ 0.2 & 6.0 $ \pm $ 0.2 & 7.0 $ \pm $ 0.2 \\
Smiling & 12.9 $ \pm $ 0.3 & 15.2 $ \pm $ 0.3 & 16.0 $ \pm $ 0.2 & 17.4 $ \pm $ 0.3 & 19.3 $ \pm $ 0.4 & 20.7 $ \pm $ 0.3 & 22.7 $ \pm $ 0.5 \\
Straight Hair & 26.7 $ \pm $ 0.5 & 34.1 $ \pm $ 0.4 & 37.0 $ \pm $ 0.5 & 41.3 $ \pm $ 0.4 & 46.9 $ \pm $ 0.4 & 50.3 $ \pm $ 0.5 & 54.4 $ \pm $ 0.5 \\
Wavy Hair & 25.9 $ \pm $ 0.3 & 32.7 $ \pm $ 0.7 & 35.4 $ \pm $ 0.4 & 39.1 $ \pm $ 0.4 & 43.8 $ \pm $ 0.5 & 46.8 $ \pm $ 0.3 & 50.6 $ \pm $ 0.3 \\
Wearing Earrings & 16.7 $ \pm $ 0.2 & 19.8 $ \pm $ 0.1 & 21.3 $ \pm $ 0.3 & 23.2 $ \pm $ 0.3 & 25.9 $ \pm $ 0.3 & 27.5 $ \pm $ 0.5 & 29.8 $ \pm $ 0.3 \\
Wearing Hat & 1.4 $ \pm $ 0.0 & 1.5 $ \pm $ 0.0 & 1.5 $ \pm $ 0.1 & 1.7 $ \pm $ 0.0 & 1.9 $ \pm $ 0.1 & 2.1 $ \pm $ 0.1 & 2.4 $ \pm $ 0.2 \\
Wearing Lipstick & 12.6 $ \pm $ 0.2 & 14.9 $ \pm $ 0.4 & 15.8 $ \pm $ 0.3 & 16.9 $ \pm $ 0.2 & 18.4 $ \pm $ 0.2 & 19.4 $ \pm $ 0.2 & 20.3 $ \pm $ 0.4 \\
Wearing Necklace & 24.3 $ \pm $ 0.8 & 31.5 $ \pm $ 0.9 & 34.5 $ \pm $ 0.6 & 39.1 $ \pm $ 0.8 & 45.4 $ \pm $ 1.0 & 49.3 $ \pm $ 1.0 & 52.5 $ \pm $ 0.6 \\
Wearing Necktie & 9.6 $ \pm $ 0.3 & 10.4 $ \pm $ 0.1 & 11.1 $ \pm $ 0.3 & 11.8 $ \pm $ 0.1 & 12.6 $ \pm $ 0.4 & 13.6 $ \pm $ 0.1 & 15.8 $ \pm $ 0.4 \\
Young & 14.9 $ \pm $ 0.3 & 18.1 $ \pm $ 0.4 & 19.9 $ \pm $ 0.2 & 23.3 $ \pm $ 0.4 & 29.0 $ \pm $ 0.3 & 32.5 $ \pm $ 0.4 & 35.9 $ \pm $ 0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & 43.7 $ \pm $ 0.5 & 44.9 $ \pm $ 1.1 & 45.3 $ \pm $ 0.6 & 45.9 $ \pm $ 0.9 & 47.1 $ \pm $ 0.5 & 48.5 $ \pm $ 0.6 & 48.8 $ \pm $ 1.1 \\
Arched Eyebrows & 34.5 $ \pm $ 0.9 & 35.4 $ \pm $ 1.1 & 36.0 $ \pm $ 1.1 & 37.3 $ \pm $ 0.7 & 38.2 $ \pm $ 0.5 & 39.3 $ \pm $ 0.7 & 42.1 $ \pm $ 1.2 \\
Attractive & 44.6 $ \pm $ 0.2 & 46.8 $ \pm $ 0.5 & 48.2 $ \pm $ 0.2 & 50.5 $ \pm $ 0.4 & 53.1 $ \pm $ 0.3 & 54.5 $ \pm $ 0.4 & 56.0 $ \pm $ 0.6 \\
Bags Under Eyes & 28.1 $ \pm $ 1.0 & 30.3 $ \pm $ 0.9 & 30.9 $ \pm $ 1.1 & 32.4 $ \pm $ 0.7 & 33.6 $ \pm $ 0.8 & 35.1 $ \pm $ 1.1 & 36.6 $ \pm $ 0.7 \\
Bald & 13.0 $ \pm $ 0.6 & 13.0 $ \pm $ 0.9 & 13.8 $ \pm $ 0.5 & 13.6 $ \pm $ 0.6 & 13.3 $ \pm $ 0.5 & 13.9 $ \pm $ 0.6 & 14.4 $ \pm $ 0.8 \\
Bangs & 10.5 $ \pm $ 0.4 & 10.9 $ \pm $ 0.4 & 11.4 $ \pm $ 0.3 & 11.6 $ \pm $ 0.2 & 12.2 $ \pm $ 0.3 & 12.5 $ \pm $ 0.2 & 12.9 $ \pm $ 0.2 \\
Big Lips & 15.4 $ \pm $ 0.5 & 16.6 $ \pm $ 0.5 & 17.5 $ \pm $ 0.2 & 19.3 $ \pm $ 0.3 & 21.7 $ \pm $ 0.9 & 23.4 $ \pm $ 0.6 & 24.8 $ \pm $ 0.8 \\
Big Nose & 35.7 $ \pm $ 0.6 & 37.9 $ \pm $ 0.9 & 39.0 $ \pm $ 0.5 & 40.6 $ \pm $ 0.5 & 44.0 $ \pm $ 0.2 & 46.6 $ \pm $ 0.5 & 49.8 $ \pm $ 0.4 \\
Black Hair & 29.0 $ \pm $ 0.7 & 29.4 $ \pm $ 0.6 & 29.7 $ \pm $ 0.3 & 30.0 $ \pm $ 0.3 & 30.3 $ \pm $ 0.6 & 30.5 $ \pm $ 0.6 & 30.8 $ \pm $ 0.5 \\
Blond Hair & 23.8 $ \pm $ 0.5 & 24.2 $ \pm $ 0.7 & 24.3 $ \pm $ 0.4 & 25.2 $ \pm $ 0.4 & 25.5 $ \pm $ 0.4 & 25.5 $ \pm $ 0.2 & 25.3 $ \pm $ 0.4 \\
Blurry & 9.2 $ \pm $ 0.2 & 9.8 $ \pm $ 0.4 & 10.0 $ \pm $ 0.2 & 10.2 $ \pm $ 0.2 & 10.3 $ \pm $ 0.3 & 10.4 $ \pm $ 0.4 & 10.4 $ \pm $ 0.5 \\
Brown Hair & 24.8 $ \pm $ 0.5 & 25.5 $ \pm $ 1.0 & 25.8 $ \pm $ 0.6 & 26.7 $ \pm $ 0.5 & 26.9 $ \pm $ 0.2 & 27.2 $ \pm $ 0.3 & 27.7 $ \pm $ 0.7 \\
Bushy Eyebrows & 18.2 $ \pm $ 0.8 & 19.0 $ \pm $ 0.9 & 19.3 $ \pm $ 0.6 & 19.2 $ \pm $ 0.5 & 20.0 $ \pm $ 0.6 & 20.7 $ \pm $ 0.5 & 21.7 $ \pm $ 0.5 \\
Chubby & 40.8 $ \pm $ 1.6 & 44.0 $ \pm $ 1.0 & 45.1 $ \pm $ 0.6 & 47.6 $ \pm $ 0.6 & 48.6 $ \pm $ 1.3 & 50.6 $ \pm $ 0.9 & 52.9 $ \pm $ 1.2 \\
Double Chin & 39.6 $ \pm $ 1.3 & 42.7 $ \pm $ 0.8 & 43.8 $ \pm $ 0.8 & 46.4 $ \pm $ 0.5 & 47.3 $ \pm $ 1.6 & 49.1 $ \pm $ 1.2 & 51.0 $ \pm $ 2.0 \\
Eyeglasses & 14.9 $ \pm $ 0.2 & 15.3 $ \pm $ 0.2 & 15.3 $ \pm $ 0.5 & 15.7 $ \pm $ 0.4 & 16.8 $ \pm $ 0.5 & 17.2 $ \pm $ 0.2 & 17.8 $ \pm $ 0.3 \\
Goatee & 47.3 $ \pm $ 1.3 & 48.1 $ \pm $ 1.2 & 49.1 $ \pm $ 1.4 & 50.4 $ \pm $ 1.4 & 52.7 $ \pm $ 2.0 & 55.2 $ \pm $ 1.8 & 59.8 $ \pm $ 3.3 \\
Gray Hair & 21.2 $ \pm $ 0.5 & 21.1 $ \pm $ 0.5 & 21.5 $ \pm $ 0.3 & 21.7 $ \pm $ 0.3 & 22.3 $ \pm $ 0.8 & 23.2 $ \pm $ 0.9 & 25.3 $ \pm $ 1.3 \\
Heavy Makeup & 69.7 $ \pm $ 0.2 & 69.9 $ \pm $ 0.3 & 70.2 $ \pm $ 0.5 & 70.9 $ \pm $ 0.2 & 71.5 $ \pm $ 0.3 & 71.8 $ \pm $ 0.3 & 73.1 $ \pm $ 0.3 \\
High Cheekbones & 60.4 $ \pm $ 0.5 & 62.4 $ \pm $ 0.6 & 63.5 $ \pm $ 0.4 & 65.2 $ \pm $ 0.4 & 67.2 $ \pm $ 0.3 & 68.6 $ \pm $ 0.3 & 71.8 $ \pm $ 0.7 \\
Male & 74.2 $ \pm $ 0.6 & 74.4 $ \pm $ 0.6 & 74.5 $ \pm $ 0.6 & 74.7 $ \pm $ 0.4 & 75.0 $ \pm $ 0.4 & 75.4 $ \pm $ 0.4 & 75.5 $ \pm $ 0.2 \\
Mouth Slightly Open & 33.4 $ \pm $ 0.1 & 33.7 $ \pm $ 0.4 & 33.9 $ \pm $ 0.4 & 34.2 $ \pm $ 0.3 & 34.5 $ \pm $ 0.3 & 35.0 $ \pm $ 0.4 & 35.1 $ \pm $ 0.6 \\
Mustache & 26.7 $ \pm $ 1.8 & 27.0 $ \pm $ 0.7 & 27.1 $ \pm $ 0.9 & 26.7 $ \pm $ 1.2 & 27.4 $ \pm $ 1.4 & 26.0 $ \pm $ 0.8 & 30.0 $ \pm $ 3.4 \\
Narrow Eyes & 5.6 $ \pm $ 0.3 & 6.3 $ \pm $ 0.3 & 6.4 $ \pm $ 0.4 & 6.5 $ \pm $ 0.4 & 6.4 $ \pm $ 0.3 & 6.6 $ \pm $ 0.6 & 7.0 $ \pm $ 0.6 \\
No Beard & 64.9 $ \pm $ 0.5 & 65.8 $ \pm $ 0.5 & 65.8 $ \pm $ 0.4 & 66.4 $ \pm $ 0.6 & 67.1 $ \pm $ 0.3 & 67.6 $ \pm $ 0.6 & 67.3 $ \pm $ 0.6 \\
Oval Face & 16.3 $ \pm $ 0.5 & 18.6 $ \pm $ 0.6 & 19.3 $ \pm $ 0.7 & 20.4 $ \pm $ 0.7 & 21.5 $ \pm $ 0.5 & 21.4 $ \pm $ 0.3 & 24.7 $ \pm $ 1.1 \\
Pale Skin & 3.7 $ \pm $ 0.2 & 3.7 $ \pm $ 0.3 & 3.8 $ \pm $ 0.2 & 4.0 $ \pm $ 0.2 & 4.2 $ \pm $ 0.2 & 4.3 $ \pm $ 0.2 & 4.5 $ \pm $ 0.4 \\
Pointy Nose & 15.7 $ \pm $ 0.5 & 17.4 $ \pm $ 0.5 & 18.3 $ \pm $ 0.5 & 19.7 $ \pm $ 0.6 & 22.1 $ \pm $ 0.6 & 23.9 $ \pm $ 0.5 & 27.1 $ \pm $ 0.5 \\
Receding Hairline & 17.4 $ \pm $ 0.8 & 17.6 $ \pm $ 0.9 & 18.4 $ \pm $ 1.1 & 19.0 $ \pm $ 0.8 & 20.4 $ \pm $ 0.6 & 20.8 $ \pm $ 0.6 & 22.5 $ \pm $ 1.2 \\
Rosy Cheeks & 18.2 $ \pm $ 1.1 & 18.9 $ \pm $ 1.2 & 18.8 $ \pm $ 1.2 & 19.9 $ \pm $ 0.4 & 20.9 $ \pm $ 0.9 & 21.7 $ \pm $ 1.4 & 24.5 $ \pm $ 0.7 \\
Sideburns & 38.8 $ \pm $ 1.2 & 39.8 $ \pm $ 1.3 & 40.3 $ \pm $ 1.6 & 40.9 $ \pm $ 1.7 & 42.6 $ \pm $ 1.6 & 45.0 $ \pm $ 2.3 & 49.6 $ \pm $ 2.8 \\
Smiling & 63.1 $ \pm $ 0.5 & 64.6 $ \pm $ 0.6 & 65.6 $ \pm $ 0.6 & 67.0 $ \pm $ 0.6 & 68.7 $ \pm $ 0.2 & 69.8 $ \pm $ 0.3 & 72.5 $ \pm $ 1.0 \\
Straight Hair & 17.0 $ \pm $ 0.6 & 17.6 $ \pm $ 0.4 & 17.6 $ \pm $ 0.5 & 18.0 $ \pm $ 0.4 & 18.1 $ \pm $ 0.4 & 18.5 $ \pm $ 0.3 & 17.7 $ \pm $ 0.8 \\
Wavy Hair & 28.4 $ \pm $ 0.4 & 29.0 $ \pm $ 0.5 & 29.2 $ \pm $ 0.6 & 29.4 $ \pm $ 0.2 & 29.3 $ \pm $ 0.6 & 29.9 $ \pm $ 0.5 & 29.6 $ \pm $ 0.3 \\
Wearing Earrings & 25.1 $ \pm $ 0.7 & 25.8 $ \pm $ 0.7 & 25.8 $ \pm $ 0.4 & 26.3 $ \pm $ 0.5 & 27.2 $ \pm $ 0.2 & 28.0 $ \pm $ 0.6 & 28.8 $ \pm $ 0.4 \\
Wearing Hat & 12.2 $ \pm $ 0.2 & 12.3 $ \pm $ 0.2 & 12.5 $ \pm $ 0.3 & 12.7 $ \pm $ 0.2 & 12.7 $ \pm $ 0.2 & 12.8 $ \pm $ 0.4 & 12.6 $ \pm $ 0.4 \\
Wearing Lipstick & 80.1 $ \pm $ 0.2 & 80.5 $ \pm $ 0.4 & 80.6 $ \pm $ 0.3 & 81.0 $ \pm $ 0.1 & 81.3 $ \pm $ 0.1 & 81.4 $ \pm $ 0.2 & 81.8 $ \pm $ 0.3 \\
Wearing Necklace & 12.4 $ \pm $ 0.6 & 13.7 $ \pm $ 0.9 & 14.2 $ \pm $ 1.3 & 14.8 $ \pm $ 1.1 & 14.8 $ \pm $ 1.0 & 13.3 $ \pm $ 0.9 & 9.7 $ \pm $ 1.3 \\
Wearing Necktie & 21.4 $ \pm $ 0.9 & 20.8 $ \pm $ 1.0 & 21.1 $ \pm $ 0.8 & 21.6 $ \pm $ 0.6 & 21.8 $ \pm $ 0.8 & 23.1 $ \pm $ 0.5 & 24.2 $ \pm $ 0.6 \\
Young & 39.2 $ \pm $ 0.5 & 40.2 $ \pm $ 0.4 & 41.3 $ \pm $ 0.5 & 42.9 $ \pm $ 0.6 & 45.7 $ \pm $ 0.3 & 46.8 $ \pm $ 0.7 & 46.4 $ \pm $ 0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & -- & -- & -- & -- & -- & -- & -- \\
Arched Eyebrows & 2.3 $ \pm $ 0.4 & 2.4 $ \pm $ 0.2 & 2.4 $ \pm $ 0.2 & 2.7 $ \pm $ 0.3 & 3.0 $ \pm $ 0.5 & 3.8 $ \pm $ 0.5 & 5.1 $ \pm $ 0.2 \\
Attractive & -0.0 $ \pm $ 0.3 & 0.1 $ \pm $ 0.2 & 0.3 $ \pm $ 0.2 & 0.6 $ \pm $ 0.2 & 0.8 $ \pm $ 0.2 & 1.0 $ \pm $ 0.3 & 1.6 $ \pm $ 0.2 \\
Bags Under Eyes & 1.9 $ \pm $ 0.5 & 2.4 $ \pm $ 0.8 & 3.1 $ \pm $ 0.5 & 4.1 $ \pm $ 0.2 & 5.4 $ \pm $ 0.9 & 6.6 $ \pm $ 0.6 & 8.8 $ \pm $ 0.8 \\
Bald & -- & -- & -- & -- & -- & -- & -- \\
Bangs & -0.1 $ \pm $ 0.2 & -0.0 $ \pm $ 0.4 & 0.1 $ \pm $ 0.4 & 0.3 $ \pm $ 0.1 & 0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & -0.3 $ \pm $ 0.2 \\
Big Lips & 2.4 $ \pm $ 0.2 & 1.7 $ \pm $ 0.6 & 1.9 $ \pm $ 0.5 & 2.0 $ \pm $ 0.8 & -0.1 $ \pm $ 0.8 & -2.1 $ \pm $ 1.4 & -5.5 $ \pm $ 2.3 \\
Big Nose & 3.3 $ \pm $ 0.7 & 3.8 $ \pm $ 0.7 & 4.4 $ \pm $ 0.2 & 5.4 $ \pm $ 1.0 & 7.9 $ \pm $ 1.2 & 10.0 $ \pm $ 0.7 & 12.1 $ \pm $ 0.4 \\
Black Hair & 0.1 $ \pm $ 0.5 & -0.0 $ \pm $ 0.4 & 0.3 $ \pm $ 0.5 & 0.2 $ \pm $ 0.4 & 0.3 $ \pm $ 0.4 & 0.3 $ \pm $ 0.6 & 0.2 $ \pm $ 0.5 \\
Blond Hair & 2.4 $ \pm $ 0.4 & 2.4 $ \pm $ 0.3 & 2.4 $ \pm $ 0.3 & 2.8 $ \pm $ 0.2 & 3.1 $ \pm $ 0.3 & 3.1 $ \pm $ 0.3 & 3.6 $ \pm $ 0.2 \\
Blurry & 0.9 $ \pm $ 0.6 & 0.3 $ \pm $ 1.0 & 0.3 $ \pm $ 1.0 & -0.7 $ \pm $ 1.3 & -0.9 $ \pm $ 1.5 & -1.4 $ \pm $ 0.7 & -1.4 $ \pm $ 0.9 \\
Brown Hair & 0.2 $ \pm $ 0.4 & -0.4 $ \pm $ 0.3 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.5 & 0.5 $ \pm $ 0.3 & 1.0 $ \pm $ 0.2 & 1.1 $ \pm $ 0.5 \\
Bushy Eyebrows & 3.4 $ \pm $ 0.6 & 5.0 $ \pm $ 0.7 & 5.8 $ \pm $ 0.7 & 5.6 $ \pm $ 0.5 & 7.3 $ \pm $ 0.6 & 8.2 $ \pm $ 0.9 & 8.4 $ \pm $ 1.5 \\
Chubby & 4.3 $ \pm $ 0.6 & 4.4 $ \pm $ 0.5 & 4.9 $ \pm $ 1.0 & 5.1 $ \pm $ 0.8 & 6.5 $ \pm $ 0.4 & 8.0 $ \pm $ 0.8 & 10.8 $ \pm $ 0.1 \\
Double Chin & 5.3 $ \pm $ 0.7 & 4.8 $ \pm $ 0.8 & 5.5 $ \pm $ 1.3 & 6.0 $ \pm $ 1.1 & 7.2 $ \pm $ 1.4 & 8.1 $ \pm $ 0.9 & 10.3 $ \pm $ 0.2 \\
Eyeglasses & 0.2 $ \pm $ 0.1 & 0.2 $ \pm $ 0.2 & 0.1 $ \pm $ 0.1 & -0.0 $ \pm $ 0.2 & 0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 \\
Goatee & -- & -- & -- & -- & -- & -- & -- \\
Gray Hair & 3.6 $ \pm $ 1.0 & 3.6 $ \pm $ 1.0 & 4.1 $ \pm $ 0.8 & 3.8 $ \pm $ 0.5 & 4.4 $ \pm $ 0.8 & 4.9 $ \pm $ 0.8 & 6.1 $ \pm $ 0.5 \\
Heavy Makeup & 0.1 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 \\
High Cheekbones & -0.4 $ \pm $ 0.5 & -0.4 $ \pm $ 0.4 & -0.2 $ \pm $ 0.3 & -0.0 $ \pm $ 0.4 & -0.0 $ \pm $ 0.4 & 0.2 $ \pm $ 0.3 & -0.1 $ \pm $ 0.3 \\
Male & -- & -- & -- & -- & -- & -- & -- \\
Mouth Slightly Open & -0.1 $ \pm $ 0.2 & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.0 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.0 $ \pm $ 0.0 & -0.1 $ \pm $ 0.1 \\
Mustache & -- & -- & -- & -- & -- & -- & -- \\
Narrow Eyes & -- & -- & -- & -- & -- & -- & -- \\
No Beard & -0.6 $ \pm $ 0.2 & -0.5 $ \pm $ 0.2 & -0.5 $ \pm $ 0.2 & -0.5 $ \pm $ 0.2 & -0.5 $ \pm $ 0.2 & -0.6 $ \pm $ 0.2 & -0.7 $ \pm $ 0.3 \\
Oval Face & 4.2 $ \pm $ 0.6 & 4.3 $ \pm $ 0.7 & 5.1 $ \pm $ 0.4 & 6.3 $ \pm $ 0.5 & 9.8 $ \pm $ 0.7 & 13.3 $ \pm $ 0.6 & 17.0 $ \pm $ 0.9 \\
Pale Skin & 1.5 $ \pm $ 1.2 & 1.4 $ \pm $ 1.1 & 2.2 $ \pm $ 1.0 & 3.4 $ \pm $ 0.8 & 4.9 $ \pm $ 0.7 & 4.9 $ \pm $ 0.6 & 5.3 $ \pm $ 0.8 \\
Pointy Nose & 4.5 $ \pm $ 0.5 & 5.8 $ \pm $ 0.5 & 6.5 $ \pm $ 0.6 & 7.7 $ \pm $ 0.2 & 9.4 $ \pm $ 0.5 & 11.5 $ \pm $ 0.4 & 13.9 $ \pm $ 0.3 \\
Receding Hairline & 3.3 $ \pm $ 0.4 & 3.2 $ \pm $ 0.8 & 4.1 $ \pm $ 1.1 & 5.5 $ \pm $ 1.0 & 5.9 $ \pm $ 1.5 & 7.0 $ \pm $ 0.6 & 10.1 $ \pm $ 1.4 \\
Rosy Cheeks & -- & -- & -- & -- & -- & -- & -- \\
Sideburns & -- & -- & -- & -- & -- & -- & -- \\
Smiling & -0.2 $ \pm $ 0.2 & -0.3 $ \pm $ 0.2 & -0.2 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.2 $ \pm $ 0.2 & 0.2 $ \pm $ 0.1 \\
Straight Hair & 1.7 $ \pm $ 1.0 & 2.2 $ \pm $ 0.5 & 2.3 $ \pm $ 0.8 & 3.0 $ \pm $ 0.4 & 2.9 $ \pm $ 0.5 & 2.5 $ \pm $ 0.7 & 1.7 $ \pm $ 1.2 \\
Wavy Hair & 4.7 $ \pm $ 0.3 & 4.7 $ \pm $ 0.1 & 4.8 $ \pm $ 0.2 & 5.1 $ \pm $ 0.3 & 5.6 $ \pm $ 0.1 & 6.1 $ \pm $ 0.3 & 6.6 $ \pm $ 0.3 \\
Wearing Earrings & 1.6 $ \pm $ 0.3 & 1.8 $ \pm $ 0.2 & 1.7 $ \pm $ 0.2 & 2.0 $ \pm $ 0.2 & 2.4 $ \pm $ 0.1 & 2.6 $ \pm $ 0.2 & 3.1 $ \pm $ 0.1 \\
Wearing Hat & 0.3 $ \pm $ 0.9 & 0.3 $ \pm $ 0.7 & 0.5 $ \pm $ 0.6 & 0.5 $ \pm $ 0.2 & 0.9 $ \pm $ 0.8 & 1.3 $ \pm $ 0.6 & 1.9 $ \pm $ 0.3 \\
Wearing Lipstick & -0.0 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 \\
Wearing Necklace & 1.7 $ \pm $ 0.2 & 2.4 $ \pm $ 0.2 & 2.7 $ \pm $ 0.3 & 3.3 $ \pm $ 0.4 & 3.9 $ \pm $ 0.2 & 3.8 $ \pm $ 0.1 & 4.3 $ \pm $ 0.2 \\
Wearing Necktie & -- & -- & -- & -- & -- & -- & -- \\
Young & 0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.2 $ \pm $ 0.2 & 0.2 $ \pm $ 0.1 & 0.2 $ \pm $ 0.1 & 0.3 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & -- & -- & -- & -- & -- & -- & -- \\
Arched Eyebrows & 0.1 $ \pm $ 0.2 & 0.0 $ \pm $ 0.2 & -0.0 $ \pm $ 0.3 & 0.2 $ \pm $ 0.1 & 0.2 $ \pm $ 0.2 & 0.3 $ \pm $ 0.1 & 0.7 $ \pm $ 0.2 \\
Attractive & 0.1 $ \pm $ 0.1 & 0.4 $ \pm $ 0.3 & 0.6 $ \pm $ 0.1 & 0.8 $ \pm $ 0.2 & 1.2 $ \pm $ 0.1 & 1.1 $ \pm $ 0.2 & 0.7 $ \pm $ 0.1 \\
Bags Under Eyes & 1.4 $ \pm $ 0.6 & 1.9 $ \pm $ 0.6 & 2.1 $ \pm $ 0.4 & 3.0 $ \pm $ 0.8 & 3.7 $ \pm $ 0.5 & 4.7 $ \pm $ 0.8 & 6.3 $ \pm $ 0.7 \\
Bald & -1.3 $ \pm $ 0.5 & -1.3 $ \pm $ 0.4 & -1.6 $ \pm $ 0.8 & -1.7 $ \pm $ 1.1 & -2.3 $ \pm $ 0.3 & -1.7 $ \pm $ 0.5 & -1.3 $ \pm $ 0.6 \\
Bangs & 0.3 $ \pm $ 0.4 & 0.3 $ \pm $ 0.2 & 0.2 $ \pm $ 0.2 & 0.0 $ \pm $ 0.4 & 0.0 $ \pm $ 0.2 & 0.0 $ \pm $ 0.3 & -0.2 $ \pm $ 0.3 \\
Big Lips & 2.6 $ \pm $ 0.4 & 2.1 $ \pm $ 0.2 & 2.0 $ \pm $ 0.3 & 2.0 $ \pm $ 0.4 & 1.6 $ \pm $ 0.6 & 1.6 $ \pm $ 0.6 & 2.1 $ \pm $ 0.4 \\
Big Nose & 1.9 $ \pm $ 0.7 & 2.7 $ \pm $ 0.8 & 2.9 $ \pm $ 0.8 & 3.5 $ \pm $ 0.3 & 5.4 $ \pm $ 0.5 & 7.3 $ \pm $ 0.7 & 8.6 $ \pm $ 1.1 \\
Black Hair & -0.6 $ \pm $ 0.4 & -0.5 $ \pm $ 0.1 & -0.7 $ \pm $ 0.2 & -0.4 $ \pm $ 0.2 & -0.4 $ \pm $ 0.2 & -0.3 $ \pm $ 0.2 & 0.0 $ \pm $ 0.3 \\
Blond Hair & 1.0 $ \pm $ 0.3 & 1.1 $ \pm $ 0.3 & 1.0 $ \pm $ 0.3 & 1.0 $ \pm $ 0.2 & 0.8 $ \pm $ 0.4 & 0.6 $ \pm $ 0.3 & 0.4 $ \pm $ 0.2 \\
Blurry & -1.1 $ \pm $ 0.5 & -0.4 $ \pm $ 0.6 & -0.8 $ \pm $ 0.6 & -0.4 $ \pm $ 1.0 & -0.5 $ \pm $ 1.1 & -0.1 $ \pm $ 0.6 & -0.2 $ \pm $ 0.8 \\
Brown Hair & -0.2 $ \pm $ 0.2 & -0.3 $ \pm $ 0.3 & -0.2 $ \pm $ 0.3 & -0.0 $ \pm $ 0.3 & 0.0 $ \pm $ 0.3 & 0.2 $ \pm $ 0.3 & 0.2 $ \pm $ 0.6 \\
Bushy Eyebrows & 0.5 $ \pm $ 0.4 & 0.4 $ \pm $ 0.4 & 0.3 $ \pm $ 0.4 & 0.2 $ \pm $ 0.4 & 0.0 $ \pm $ 0.3 & 0.2 $ \pm $ 0.2 & 0.6 $ \pm $ 0.4 \\
Chubby & 0.8 $ \pm $ 1.2 & 2.6 $ \pm $ 0.9 & 2.9 $ \pm $ 1.0 & 3.3 $ \pm $ 1.2 & 3.8 $ \pm $ 1.0 & 4.4 $ \pm $ 0.6 & 6.1 $ \pm $ 1.1 \\
Double Chin & 4.0 $ \pm $ 0.6 & 4.6 $ \pm $ 0.9 & 5.3 $ \pm $ 1.4 & 5.5 $ \pm $ 1.0 & 5.6 $ \pm $ 1.2 & 6.3 $ \pm $ 0.5 & 7.8 $ \pm $ 1.6 \\
Eyeglasses & -0.4 $ \pm $ 0.3 & -0.3 $ \pm $ 0.2 & -0.2 $ \pm $ 0.3 & -0.3 $ \pm $ 0.1 & -0.2 $ \pm $ 0.2 & -0.3 $ \pm $ 0.1 & -0.2 $ \pm $ 0.1 \\
Goatee & -1.6 $ \pm $ 0.7 & -2.0 $ \pm $ 0.9 & -2.4 $ \pm $ 0.9 & -1.7 $ \pm $ 0.7 & -1.1 $ \pm $ 1.1 & 0.7 $ \pm $ 0.4 & 1.4 $ \pm $ 0.9 \\
Gray Hair & 1.6 $ \pm $ 0.6 & 1.8 $ \pm $ 0.3 & 1.8 $ \pm $ 0.4 & 1.7 $ \pm $ 0.5 & 1.5 $ \pm $ 0.2 & 1.2 $ \pm $ 0.3 & 0.7 $ \pm $ 0.5 \\
Heavy Makeup & -0.4 $ \pm $ 0.1 & -0.3 $ \pm $ 0.2 & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & 0.1 $ \pm $ 0.0 \\
High Cheekbones & -- & -- & -- & -- & -- & -- & -- \\
Male & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.0 & 0.4 $ \pm $ 0.0 & 0.4 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 \\
Mouth Slightly Open & -- & -- & -- & -- & -- & -- & -- \\
Mustache & 1.5 $ \pm $ 1.6 & 1.2 $ \pm $ 0.5 & 2.2 $ \pm $ 1.7 & 4.2 $ \pm $ 1.1 & 4.6 $ \pm $ 1.5 & 7.0 $ \pm $ 1.4 & 10.0 $ \pm $ 3.9 \\
Narrow Eyes & 0.8 $ \pm $ 0.8 & 1.6 $ \pm $ 0.7 & 2.0 $ \pm $ 0.6 & 2.4 $ \pm $ 0.8 & 1.8 $ \pm $ 1.0 & 1.7 $ \pm $ 1.0 & 2.0 $ \pm $ 1.1 \\
No Beard & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 \\
Oval Face & 1.1 $ \pm $ 0.6 & 1.6 $ \pm $ 0.7 & 1.7 $ \pm $ 0.7 & 2.9 $ \pm $ 0.5 & 5.4 $ \pm $ 0.7 & 8.6 $ \pm $ 0.5 & 10.0 $ \pm $ 0.8 \\
Pale Skin & 2.0 $ \pm $ 0.7 & 1.7 $ \pm $ 0.6 & 2.0 $ \pm $ 0.7 & 2.0 $ \pm $ 0.4 & 3.1 $ \pm $ 0.5 & 3.7 $ \pm $ 0.4 & 4.0 $ \pm $ 0.4 \\
Pointy Nose & 2.1 $ \pm $ 0.3 & 2.7 $ \pm $ 0.9 & 2.7 $ \pm $ 0.6 & 3.3 $ \pm $ 0.6 & 4.0 $ \pm $ 0.6 & 4.5 $ \pm $ 0.5 & 4.7 $ \pm $ 0.3 \\
Receding Hairline & 3.4 $ \pm $ 1.1 & 3.3 $ \pm $ 1.3 & 4.9 $ \pm $ 0.5 & 5.0 $ \pm $ 1.1 & 5.9 $ \pm $ 1.2 & 7.0 $ \pm $ 0.6 & 10.5 $ \pm $ 0.3 \\
Rosy Cheeks & -0.0 $ \pm $ 0.5 & -0.1 $ \pm $ 0.4 & 0.3 $ \pm $ 0.4 & 0.0 $ \pm $ 0.8 & 0.2 $ \pm $ 0.9 & 0.1 $ \pm $ 0.9 & -0.3 $ \pm $ 0.6 \\
Sideburns & -2.5 $ \pm $ 0.6 & -1.8 $ \pm $ 1.1 & -1.9 $ \pm $ 1.1 & -1.8 $ \pm $ 1.2 & -1.7 $ \pm $ 0.7 & -2.1 $ \pm $ 0.8 & -2.3 $ \pm $ 0.7 \\
Smiling & -- & -- & -- & -- & -- & -- & -- \\
Straight Hair & 1.4 $ \pm $ 0.4 & 1.7 $ \pm $ 0.4 & 2.1 $ \pm $ 0.7 & 2.5 $ \pm $ 0.3 & 2.6 $ \pm $ 0.5 & 3.7 $ \pm $ 0.2 & 4.8 $ \pm $ 0.5 \\
Wavy Hair & -0.1 $ \pm $ 0.1 & -0.3 $ \pm $ 0.2 & -0.3 $ \pm $ 0.1 & -0.2 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.2 $ \pm $ 0.2 & 0.7 $ \pm $ 0.2 \\
Wearing Earrings & 0.2 $ \pm $ 0.3 & 0.1 $ \pm $ 0.1 & -0.0 $ \pm $ 0.2 & 0.0 $ \pm $ 0.4 & 0.1 $ \pm $ 0.5 & -0.1 $ \pm $ 0.3 & 0.3 $ \pm $ 0.1 \\
Wearing Hat & -0.1 $ \pm $ 0.5 & -0.1 $ \pm $ 0.3 & -0.2 $ \pm $ 0.2 & -0.0 $ \pm $ 0.4 & -0.3 $ \pm $ 0.2 & -0.6 $ \pm $ 0.2 & -1.1 $ \pm $ 0.4 \\
Wearing Lipstick & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 \\
Wearing Necklace & -2.2 $ \pm $ 0.9 & -5.1 $ \pm $ 1.1 & -8.0 $ \pm $ 0.9 & -11.2 $ \pm $ 1.1 & -21.3 $ \pm $ 1.8 & -30.5 $ \pm $ 2.4 & -34.4 $ \pm $ 3.3 \\
Wearing Necktie & 4.6 $ \pm $ 1.6 & 3.8 $ \pm $ 0.7 & 4.3 $ \pm $ 1.0 & 4.1 $ \pm $ 0.2 & 4.8 $ \pm $ 1.1 & 5.6 $ \pm $ 0.6 & 8.7 $ \pm $ 1.3 \\
Young & -- & -- & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule 
5 o Clock Shadow & 1.1 $ \pm $ 0.3 & 1.0 $ \pm $ 0.3 & 1.3 $ \pm $ 0.4 & 1.5 $ \pm $ 0.2 & 1.6 $ \pm $ 0.2 & 1.6 $ \pm $ 0.2 & 1.7 $ \pm $ 0.3 \\
Arched Eyebrows & 0.4 $ \pm $ 0.0 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 \\
Attractive & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 \\
Bags Under Eyes & -0.1 $ \pm $ 0.2 & -0.1 $ \pm $ 0.3 & 0.1 $ \pm $ 0.3 & 0.5 $ \pm $ 0.2 & 1.2 $ \pm $ 0.4 & 1.8 $ \pm $ 0.2 & 2.4 $ \pm $ 0.1 \\
Bald & -2.0 $ \pm $ 1.2 & -2.0 $ \pm $ 1.8 & -2.3 $ \pm $ 0.8 & -2.1 $ \pm $ 0.4 & -3.2 $ \pm $ 0.8 & -3.1 $ \pm $ 0.1 & -2.4 $ \pm $ 0.9 \\
Bangs & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 \\
Big Lips & -- & -- & -- & -- & -- & -- & -- \\
Big Nose & 0.7 $ \pm $ 0.6 & 0.9 $ \pm $ 0.8 & 1.2 $ \pm $ 0.7 & 1.6 $ \pm $ 0.6 & 2.8 $ \pm $ 0.6 & 4.1 $ \pm $ 0.6 & 5.0 $ \pm $ 0.8 \\
Black Hair & -- & -- & -- & -- & -- & -- & -- \\
Blond Hair & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.0 & 0.4 $ \pm $ 0.0 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.0 \\
Blurry & 1.2 $ \pm $ 0.7 & 1.0 $ \pm $ 0.3 & 1.1 $ \pm $ 0.3 & 1.4 $ \pm $ 0.4 & 1.4 $ \pm $ 0.6 & 1.3 $ \pm $ 0.3 & 1.0 $ \pm $ 0.5 \\
Brown Hair & 0.0 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.2 $ \pm $ 0.1 & 0.2 $ \pm $ 0.0 & 0.0 $ \pm $ 0.1 \\
Bushy Eyebrows & -- & -- & -- & -- & -- & -- & -- \\
Chubby & -- & -- & -- & -- & -- & -- & -- \\
Double Chin & -4.1 $ \pm $ 1.7 & -2.3 $ \pm $ 2.5 & -1.1 $ \pm $ 1.2 & 0.6 $ \pm $ 0.9 & 2.3 $ \pm $ 1.9 & 3.3 $ \pm $ 1.5 & 1.8 $ \pm $ 0.7 \\
Eyeglasses & -0.2 $ \pm $ 0.2 & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.1 & -0.2 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 \\
Goatee & -0.5 $ \pm $ 0.6 & -0.3 $ \pm $ 0.2 & -0.8 $ \pm $ 0.4 & -0.2 $ \pm $ 0.8 & -0.2 $ \pm $ 0.4 & 0.7 $ \pm $ 0.5 & 2.0 $ \pm $ 0.4 \\
Gray Hair & -2.8 $ \pm $ 0.7 & -2.7 $ \pm $ 0.7 & -2.3 $ \pm $ 0.7 & -1.9 $ \pm $ 0.6 & -1.7 $ \pm $ 0.4 & -1.1 $ \pm $ 0.5 & -0.0 $ \pm $ 0.8 \\
Heavy Makeup & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 \\
High Cheekbones & 0.2 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.0 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 \\
Male & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.1 & 0.0 $ \pm $ 0.0 & 0.0 $ \pm $ 0.0 \\
Mouth Slightly Open & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & 0.0 $ \pm $ 0.0 & 0.0 $ \pm $ 0.0 & 0.0 $ \pm $ 0.1 \\
Mustache & -3.7 $ \pm $ 0.8 & -3.5 $ \pm $ 0.2 & -2.7 $ \pm $ 1.6 & -2.9 $ \pm $ 0.8 & -1.1 $ \pm $ 0.9 & 2.6 $ \pm $ 1.6 & 6.7 $ \pm $ 2.5 \\
Narrow Eyes & -0.0 $ \pm $ 0.4 & 0.4 $ \pm $ 0.4 & 0.6 $ \pm $ 0.4 & 1.1 $ \pm $ 0.2 & 1.1 $ \pm $ 0.4 & 1.7 $ \pm $ 0.6 & 1.9 $ \pm $ 0.4 \\
No Beard & -0.0 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 \\
Oval Face & -0.8 $ \pm $ 0.2 & -1.0 $ \pm $ 0.1 & -1.2 $ \pm $ 0.3 & -1.0 $ \pm $ 0.2 & -0.8 $ \pm $ 0.4 & -0.1 $ \pm $ 0.2 & 0.3 $ \pm $ 0.2 \\
Pale Skin & 0.4 $ \pm $ 0.3 & 0.3 $ \pm $ 0.3 & 0.4 $ \pm $ 0.1 & 0.3 $ \pm $ 0.3 & 0.9 $ \pm $ 0.3 & 1.2 $ \pm $ 0.2 & 1.1 $ \pm $ 0.3 \\
Pointy Nose & 0.3 $ \pm $ 0.2 & 0.4 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.6 $ \pm $ 0.0 & 0.7 $ \pm $ 0.0 & 0.8 $ \pm $ 0.1 & 0.9 $ \pm $ 0.0 \\
Receding Hairline & 0.5 $ \pm $ 0.5 & 0.6 $ \pm $ 0.9 & 1.0 $ \pm $ 0.6 & 1.4 $ \pm $ 0.4 & 2.1 $ \pm $ 0.7 & 2.6 $ \pm $ 0.7 & 4.5 $ \pm $ 0.8 \\
Rosy Cheeks & 0.8 $ \pm $ 0.2 & 0.8 $ \pm $ 0.3 & 0.8 $ \pm $ 0.2 & 0.9 $ \pm $ 0.2 & 0.8 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.4 $ \pm $ 0.2 \\
Sideburns & -1.1 $ \pm $ 0.4 & -0.8 $ \pm $ 0.3 & -0.7 $ \pm $ 0.6 & -1.0 $ \pm $ 0.6 & -0.8 $ \pm $ 0.1 & -0.6 $ \pm $ 0.5 & -0.3 $ \pm $ 0.6 \\
Smiling & 0.2 $ \pm $ 0.1 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.1 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 & 0.2 $ \pm $ 0.1 & 0.2 $ \pm $ 0.1 \\
Straight Hair & 0.6 $ \pm $ 0.2 & 0.6 $ \pm $ 0.1 & 0.7 $ \pm $ 0.3 & 0.8 $ \pm $ 0.2 & 1.0 $ \pm $ 0.2 & 1.1 $ \pm $ 0.3 & 1.4 $ \pm $ 0.2 \\
Wavy Hair & 0.4 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.2 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 \\
Wearing Earrings & 0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.0 & 0.2 $ \pm $ 0.1 & 0.4 $ \pm $ 0.0 \\
Wearing Hat & -0.1 $ \pm $ 0.3 & 0.0 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.2 $ \pm $ 0.3 & 0.1 $ \pm $ 0.1 & -0.0 $ \pm $ 0.2 & -0.1 $ \pm $ 0.3 \\
Wearing Lipstick & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & 0.0 $ \pm $ 0.0 \\
Wearing Necklace & 0.0 $ \pm $ 0.2 & -0.3 $ \pm $ 0.2 & -0.5 $ \pm $ 0.3 & -0.4 $ \pm $ 0.4 & -1.0 $ \pm $ 0.5 & -1.4 $ \pm $ 0.3 & -3.5 $ \pm $ 3.7 \\
Wearing Necktie & 1.5 $ \pm $ 0.2 & 1.7 $ \pm $ 0.7 & 2.0 $ \pm $ 0.7 & 1.8 $ \pm $ 0.7 & 1.5 $ \pm $ 0.6 & 2.8 $ \pm $ 0.4 & 4.2 $ \pm $ 0.5 \\
Young & -0.5 $ \pm $ 0.1 & -0.5 $ \pm $ 0.0 & -0.4 $ \pm $ 0.0 & -0.4 $ \pm $ 0.0 & -0.3 $ \pm $ 0.0 & -0.3 $ \pm $ 0.1 & -0.3 $ \pm $ 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
{Sparsity} & {0} & {80} & {90} & {95} & {98} & {99} & {99.5} \\
{Attribute} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
5 o Clock Shadow & 0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.1 & 0.0 $ \pm $ 0.2 & 0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.1 \\
Arched Eyebrows & -1.0 $ \pm $ 0.2 & -1.1 $ \pm $ 0.2 & -0.9 $ \pm $ 0.1 & -0.9 $ \pm $ 0.1 & -0.8 $ \pm $ 0.1 & -0.9 $ \pm $ 0.1 & -1.0 $ \pm $ 0.2 \\
Attractive & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.2 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.0 & 0.4 $ \pm $ 0.1 \\
Bags Under Eyes & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.2 & 0.6 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.9 $ \pm $ 0.1 \\
Bald & -- & -- & -- & -- & -- & -- & -- \\
Bangs & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.2 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.0 $ \pm $ 0.1 & -0.1 $ \pm $ 0.2 & -0.0 $ \pm $ 0.1 \\
Big Lips & -0.7 $ \pm $ 0.2 & -0.8 $ \pm $ 0.2 & -0.7 $ \pm $ 0.2 & -0.6 $ \pm $ 0.3 & -0.9 $ \pm $ 0.3 & -1.9 $ \pm $ 0.3 & -2.3 $ \pm $ 0.1 \\
Big Nose & 0.6 $ \pm $ 0.1 & 0.8 $ \pm $ 0.2 & 0.8 $ \pm $ 0.1 & 0.8 $ \pm $ 0.1 & 1.1 $ \pm $ 0.1 & 1.3 $ \pm $ 0.0 & 1.6 $ \pm $ 0.1 \\
Black Hair & 0.0 $ \pm $ 0.1 & -0.2 $ \pm $ 0.2 & -0.0 $ \pm $ 0.2 & -0.0 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 \\
Blond Hair & 0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & 0.2 $ \pm $ 0.2 & 0.2 $ \pm $ 0.1 & 0.4 $ \pm $ 0.2 & 0.2 $ \pm $ 0.1 \\
Blurry & 0.1 $ \pm $ 0.1 & 0.2 $ \pm $ 0.1 & 0.2 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.3 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 \\
Brown Hair & -0.9 $ \pm $ 0.2 & -0.8 $ \pm $ 0.2 & -0.7 $ \pm $ 0.1 & -0.7 $ \pm $ 0.1 & -0.7 $ \pm $ 0.1 & -0.7 $ \pm $ 0.2 & -0.9 $ \pm $ 0.2 \\
Bushy Eyebrows & -0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.2 $ \pm $ 0.2 & 0.2 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 \\
Chubby & 0.2 $ \pm $ 0.1 & 0.1 $ \pm $ 0.4 & 0.1 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & 0.2 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 \\
Double Chin & 0.5 $ \pm $ 0.2 & 0.3 $ \pm $ 0.3 & 0.4 $ \pm $ 0.3 & 0.5 $ \pm $ 0.2 & 0.8 $ \pm $ 0.1 & 0.7 $ \pm $ 0.1 & 0.7 $ \pm $ 0.2 \\
Eyeglasses & -0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 \\
Goatee & -- & -- & -- & -- & -- & -- & -- \\
Gray Hair & 0.1 $ \pm $ 0.4 & 0.1 $ \pm $ 0.2 & -0.1 $ \pm $ 0.2 & -0.1 $ \pm $ 0.2 & -0.4 $ \pm $ 0.3 & -0.4 $ \pm $ 0.1 & -0.4 $ \pm $ 0.1 \\
Heavy Makeup & 0.5 $ \pm $ 0.0 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.5 $ \pm $ 0.1 & 0.6 $ \pm $ 0.1 & 0.6 $ \pm $ 0.0 \\
High Cheekbones & -0.0 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & 0.0 $ \pm $ 0.0 & 0.1 $ \pm $ 0.0 & 0.0 $ \pm $ 0.1 & 0.0 $ \pm $ 0.1 & -0.0 $ \pm $ 0.0 \\
Male & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.1 & 0.1 $ \pm $ 0.0 & 0.1 $ \pm $ 0.0 & 0.2 $ \pm $ 0.0 \\
Mouth Slightly Open & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 \\
Mustache & -- & -- & -- & -- & -- & -- & -- \\
Narrow Eyes & -- & -- & -- & -- & -- & -- & -- \\
No Beard & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 \\
Oval Face & -1.3 $ \pm $ 0.1 & -1.4 $ \pm $ 0.1 & -1.4 $ \pm $ 0.1 & -1.4 $ \pm $ 0.2 & -1.4 $ \pm $ 0.2 & -1.7 $ \pm $ 0.3 & -1.4 $ \pm $ 0.5 \\
Pale Skin & -- & -- & -- & -- & -- & -- & -- \\
Pointy Nose & -- & -- & -- & -- & -- & -- & -- \\
Receding Hairline & 0.8 $ \pm $ 0.1 & 0.7 $ \pm $ 0.2 & 0.9 $ \pm $ 0.3 & 1.0 $ \pm $ 0.2 & 1.0 $ \pm $ 0.2 & 1.2 $ \pm $ 0.2 & 1.3 $ \pm $ 0.1 \\
Rosy Cheeks & -- & -- & -- & -- & -- & -- & -- \\
Sideburns & -- & -- & -- & -- & -- & -- & -- \\
Smiling & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 & -0.2 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 \\
Straight Hair & -0.1 $ \pm $ 0.2 & 0.0 $ \pm $ 0.2 & 0.1 $ \pm $ 0.2 & -0.2 $ \pm $ 0.3 & -0.4 $ \pm $ 0.3 & -0.1 $ \pm $ 0.3 & 0.1 $ \pm $ 0.3 \\
Wavy Hair & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.2 $ \pm $ 0.2 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.1 \\
Wearing Earrings & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.2 & 0.3 $ \pm $ 0.1 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.1 & 0.4 $ \pm $ 0.2 \\
Wearing Hat & 0.8 $ \pm $ 0.3 & 0.8 $ \pm $ 0.2 & 1.0 $ \pm $ 0.2 & 0.9 $ \pm $ 0.2 & 1.0 $ \pm $ 0.3 & 1.0 $ \pm $ 0.1 & 1.2 $ \pm $ 0.1 \\
Wearing Lipstick & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.1 & -0.1 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & 0.0 $ \pm $ 0.1 \\
Wearing Necklace & -- & -- & -- & -- & -- & -- & -- \\
Wearing Necktie & 0.3 $ \pm $ 0.3 & 0.3 $ \pm $ 0.2 & 0.4 $ \pm $ 0.2 & 0.2 $ \pm $ 0.2 & 0.2 $ \pm $ 0.2 & 0.3 $ \pm $ 0.1 & 0.4 $ \pm $ 0.2 \\
Young & -0.0 $ \pm $ 0.0 & -0.1 $ \pm $ 0.1 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.0 $ \pm $ 0.0 & -0.1 $ \pm $ 0.0 \\
\bottomrule
\end{tabular}
